The Computational Complexity of Classical Knot Recognition

The classical knot recognition problem is the problem of determining whether the virtual knot represented by a given diagram is classical. We prove that this problem is in NP, and we give an exponential time algorithm for the problem.

==> tikz/Rmoves.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Curve Lines [id:da5558391901777922] 
\draw    (89.5,22) .. controls (89.5,75) and (120.5,68) .. (120.5,53) .. controls (120.5,38) and (107.5,33) .. (97.5,50) ;
%Curve Lines [id:da6656395271797568] 
\draw    (92.5,57) .. controls (89.5,62) and (91.5,73) .. (91.5,81) ;

%Curve Lines [id:da5874720838900862] 
\draw    (159.5,21) .. controls (171.5,48) and (171.5,47) .. (159.5,81) ;
%Straight Lines [id:da03450319136584268] 
\draw    (129.5,52) -- (155.5,52) ;
\draw [shift={(157.5,52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(127.5,52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da8657150520597372] 
\draw    (237.5,21) .. controls (277.5,21) and (276.5,81) .. (237.5,81) ;
%Curve Lines [id:da04900491181014255] 
\draw    (276.5,21) .. controls (267.5,21) and (266.5,22) .. (258.5,24) ;
%Curve Lines [id:da2907262572433933] 
\draw    (276.5,81) .. controls (267.5,81) and (267.5,80) .. (258.5,77) ;
%Curve Lines [id:da6570883909304146] 
\draw    (251.5,29) .. controls (241.5,35) and (229.5,55) .. (251.5,74) ;

%Curve Lines [id:da8012860804451376] 
\draw    (301.5,21) .. controls (312.5,31) and (313.5,71) .. (301.5,81) ;
%Curve Lines [id:da9489643024165675] 
\draw    (331.5,21) .. controls (323.5,31) and (323.5,72) .. (331.5,81) ;

%Straight Lines [id:da9699917485786189] 
\draw    (274.5,51) -- (300.5,51) ;
\draw [shift={(302.5,51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(272.5,51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da06971133050116252] 
\draw    (408.5,38) -- (436.5,81) ;
%Straight Lines [id:da8538983196783507] 
\draw    (414.5,53) -- (396.5,81) ;
%Curve Lines [id:da06479953035767938] 
\draw    (445.5,49) .. controls (423.5,28) and (406.5,29) .. (386.5,50) ;
%Straight Lines [id:da5704362802350611] 
\draw    (396.5,20) -- (405.5,34) ;
%Straight Lines [id:da8815184101510927] 
\draw    (424.5,39) -- (419.5,47) ;
%Straight Lines [id:da3173000973647635] 
\draw    (436.5,20) -- (428.5,34) ;

%Straight Lines [id:da044825377058202776] 
\draw    (526.5,66) -- (536.5,81) ;
%Straight Lines [id:da12157270782815566] 
\draw    (505.5,66) -- (496.5,81) ;
%Curve Lines [id:da025193699675331027] 
\draw    (545.5,49) .. controls (526.5,71) and (507.5,72) .. (486.5,50) ;
%Straight Lines [id:da7868754640746589] 
\draw    (496.5,20) -- (523.5,61) ;
%Straight Lines [id:da5623557870082485] 
\draw    (515.5,52) -- (508.5,62) ;
%Straight Lines [id:da5135613409779991] 
\draw    (536.5,20) -- (518.5,48) ;

%Straight Lines [id:da9251283370385313] 
\draw    (452.5,50) -- (478.5,50) ;
\draw [shift={(480.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(450.5,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da4552892105525759] 
\draw    (48.5,101) .. controls (47.5,153) and (79.5,147) .. (79.5,132) .. controls (79.5,117) and (68.5,113) .. (56.5,129) .. controls (44.5,145) and (48.5,160) .. (48.5,162) ;
%Shape: Circle [id:dp800803897024311] 
\draw   (49.75,132.75) .. controls (49.75,130.13) and (51.88,128) .. (54.5,128) .. controls (57.12,128) and (59.25,130.13) .. (59.25,132.75) .. controls (59.25,135.37) and (57.12,137.5) .. (54.5,137.5) .. controls (51.88,137.5) and (49.75,135.37) .. (49.75,132.75) -- cycle ;

%Curve Lines [id:da3266565449816565] 
\draw    (119.5,100) .. controls (131.5,127) and (131.5,126) .. (119.5,160) ;
%Straight Lines [id:da787260577618065] 
\draw    (90.5,131) -- (116.5,131) ;
\draw [shift={(118.5,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(88.5,131)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da42414262797998137] 
\draw    (156.5,101) .. controls (196.5,101) and (195.5,161) .. (156.5,161) ;
%Curve Lines [id:da3835239540139952] 
\draw    (195.5,101) .. controls (156.5,101) and (157.5,161) .. (195.5,161) ;
%Shape: Circle [id:dp1376621935195268] 
\draw   (171.75,107.75) .. controls (171.75,105.13) and (173.88,103) .. (176.5,103) .. controls (179.12,103) and (181.25,105.13) .. (181.25,107.75) .. controls (181.25,110.37) and (179.12,112.5) .. (176.5,112.5) .. controls (173.88,112.5) and (171.75,110.37) .. (171.75,107.75) -- cycle ;
%Shape: Circle [id:dp3869395414897998] 
\draw   (171.75,153.75) .. controls (171.75,151.13) and (173.88,149) .. (176.5,149) .. controls (179.12,149) and (181.25,151.13) .. (181.25,153.75) .. controls (181.25,156.37) and (179.12,158.5) .. (176.5,158.5) .. controls (173.88,158.5) and (171.75,156.37) .. (171.75,153.75) -- cycle ;

%Curve Lines [id:da3080701673686166] 
\draw    (224.5,101) .. controls (235.5,111) and (236.5,151) .. (224.5,161) ;
%Curve Lines [id:da5896201334606874] 
\draw    (254.5,101) .. controls (246.5,111) and (246.5,152) .. (254.5,161) ;

%Straight Lines [id:da8545179380692776] 
\draw    (195.5,130) -- (221.5,130) ;
\draw [shift={(223.5,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(193.5,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5343283927359179] 
\draw    (294.5,99) -- (333.5,159) ;
%Straight Lines [id:da011533612519966763] 
\draw    (333.5,99) -- (294.5,160) ;
%Curve Lines [id:da5374400632855025] 
\draw    (343.5,128) .. controls (321.5,107) and (304.5,108) .. (284.5,129) ;
%Shape: Circle [id:dp432539927709255] 
\draw   (299.75,114.75) .. controls (299.75,112.13) and (301.88,110) .. (304.5,110) .. controls (307.12,110) and (309.25,112.13) .. (309.25,114.75) .. controls (309.25,117.37) and (307.12,119.5) .. (304.5,119.5) .. controls (301.88,119.5) and (299.75,117.37) .. (299.75,114.75) -- cycle ;
%Shape: Circle [id:dp9233272128915098] 
\draw   (318.75,114.75) .. controls (318.75,112.13) and (320.88,110) .. (323.5,110) .. controls (326.12,110) and (328.25,112.13) .. (328.25,114.75) .. controls (328.25,117.37) and (326.12,119.5) .. (323.5,119.5) .. controls (320.88,119.5) and (318.75,117.37) .. (318.75,114.75) -- cycle ;
%Shape: Circle [id:dp41285358897089885] 
\draw   (309.25,129.5) .. controls (309.25,126.88) and (311.38,124.75) .. (314,124.75) .. controls (316.62,124.75) and (318.75,126.88) .. (318.75,129.5) .. controls (318.75,132.12) and (316.62,134.25) .. (314,134.25) .. controls (311.38,134.25) and (309.25,132.12) .. (309.25,129.5) -- cycle ;

%Straight Lines [id:da6540845282556413] 
\draw    (395.5,100) -- (434.5,160) ;
%Straight Lines [id:da20273088594004074] 
\draw    (434.5,100) -- (395.5,161) ;
%Curve Lines [id:da7010996527664071] 
\draw    (444.5,129) .. controls (425.5,149) and (405.5,150) .. (385.5,130) ;
%Shape: Circle [id:dp5969843977633769] 
\draw   (401.75,143.75) .. controls (401.75,141.13) and (403.88,139) .. (406.5,139) .. controls (409.12,139) and (411.25,141.13) .. (411.25,143.75) .. controls (411.25,146.37) and (409.12,148.5) .. (406.5,148.5) .. controls (403.88,148.5) and (401.75,146.37) .. (401.75,143.75) -- cycle ;
%Shape: Circle [id:dp45537297391998655] 
\draw   (418.75,142.75) .. controls (418.75,140.13) and (420.88,138) .. (423.5,138) .. controls (426.12,138) and (428.25,140.13) .. (428.25,142.75) .. controls (428.25,145.37) and (426.12,147.5) .. (423.5,147.5) .. controls (420.88,147.5) and (418.75,145.37) .. (418.75,142.75) -- cycle ;
%Shape: Circle [id:dp5771822331060597] 
\draw   (410.25,130.5) .. controls (410.25,127.88) and (412.38,125.75) .. (415,125.75) .. controls (417.62,125.75) and (419.75,127.88) .. (419.75,130.5) .. controls (419.75,133.12) and (417.62,135.25) .. (415,135.25) .. controls (412.38,135.25) and (410.25,133.12) .. (410.25,130.5) -- cycle ;

%Straight Lines [id:da4412300100764588] 
\draw    (352.5,131) -- (378.5,131) ;
\draw [shift={(380.5,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(350.5,131)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6042900854380893] 
\draw    (476.5,100) -- (516.5,161) ;
%Straight Lines [id:da25838268821610844] 
\draw    (494.5,133) -- (476.5,161) ;
%Curve Lines [id:da12737953292528048] 
\draw    (525.5,129) .. controls (503.5,108) and (486.5,109) .. (466.5,130) ;
%Straight Lines [id:da6994715713336686] 
\draw    (515.5,101) -- (499.5,127) ;
%Shape: Circle [id:dp8932204801261698] 
\draw   (481.75,115.75) .. controls (481.75,113.13) and (483.88,111) .. (486.5,111) .. controls (489.12,111) and (491.25,113.13) .. (491.25,115.75) .. controls (491.25,118.37) and (489.12,120.5) .. (486.5,120.5) .. controls (483.88,120.5) and (481.75,118.37) .. (481.75,115.75) -- cycle ;
%Shape: Circle [id:dp6122277728288112] 
\draw   (501.75,116) .. controls (501.75,113.38) and (503.88,111.25) .. (506.5,111.25) .. controls (509.12,111.25) and (511.25,113.38) .. (511.25,116) .. controls (511.25,118.62) and (509.12,120.75) .. (506.5,120.75) .. controls (503.88,120.75) and (501.75,118.62) .. (501.75,116) -- cycle ;

%Straight Lines [id:da3007173015237714] 
\draw    (576.5,100) -- (616.5,161) ;
%Straight Lines [id:da4833140860746572] 
\draw    (594.5,133) -- (576.5,161) ;
%Curve Lines [id:da20658266713728635] 
\draw    (625.5,129) .. controls (606.5,150) and (586.5,150) .. (566.5,130) ;
%Straight Lines [id:da5440063197661045] 
\draw    (615.5,101) -- (599.5,127) ;
%Shape: Circle [id:dp6019987043649464] 
\draw   (582.75,143.25) .. controls (582.75,140.63) and (584.88,138.5) .. (587.5,138.5) .. controls (590.12,138.5) and (592.25,140.63) .. (592.25,143.25) .. controls (592.25,145.87) and (590.12,148) .. (587.5,148) .. controls (584.88,148) and (582.75,145.87) .. (582.75,143.25) -- cycle ;
%Shape: Circle [id:dp9805903333919346] 
\draw   (599.75,143) .. controls (599.75,140.38) and (601.88,138.25) .. (604.5,138.25) .. controls (607.12,138.25) and (609.25,140.38) .. (609.25,143) .. controls (609.25,145.62) and (607.12,147.75) .. (604.5,147.75) .. controls (601.88,147.75) and (599.75,145.62) .. (599.75,143) -- cycle ;

%Straight Lines [id:da28962125407963035] 
\draw    (532.5,131) -- (558.5,131) ;
\draw [shift={(560.5,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(530.5,131)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/abstractDiagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da12325780776236384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (36.5,67) .. controls (3.5,3) and (111.5,-1) .. (82.5,71) .. controls (34.5,183) and (-54.5,71) .. (72.5,69) ;
%Curve Lines [id:da8923392380536843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (90,70) .. controls (148.5,73) and (121.5,181) .. (41.5,77) ;
%Shape: Circle [id:dp07250450991398982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (59,102) .. controls (59,99.24) and (61.24,97) .. (64,97) .. controls (66.76,97) and (69,99.24) .. (69,102) .. controls (69,104.76) and (66.76,107) .. (64,107) .. controls (61.24,107) and (59,104.76) .. (59,102) -- cycle ;
%Curve Lines [id:da32628090934418985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.5,68) .. controls (157.5,4) and (265.5,0) .. (236.5,72) .. controls (188.5,184) and (99.5,72) .. (226.5,70) ;
%Curve Lines [id:da5654786610022573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244,71) .. controls (315.5,89) and (272.5,148) .. (224.5,109) ;
%Curve Lines [id:da9574543490885716] 
\draw    (199.5,65) .. controls (173.5,19) and (244.5,14) .. (231.5,64) ;
%Curve Lines [id:da8686800877211198] 
\draw    (199.5,65) .. controls (209.5,64) and (223.5,63) .. (231.5,64) ;
%Curve Lines [id:da9248013234568553] 
\draw    (180.5,69) .. controls (150.5,-15) and (273.5,-5) .. (248.5,63) ;
%Curve Lines [id:da740940637625092] 
\draw    (180.5,69) .. controls (108.5,98) and (185.5,189) .. (243.5,79) ;
%Curve Lines [id:da8420541912809882] 
\draw    (223.5,79) .. controls (192.5,142) and (141.5,105) .. (189.5,84) ;
%Curve Lines [id:da7829519074023812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.5,98) .. controls (205.5,94) and (201.5,90) .. (196.5,82) ;
%Curve Lines [id:da40814739070449524] 
\draw    (203.5,103) .. controls (193.5,93) and (198.5,99) .. (189.5,84) ;
%Curve Lines [id:da46434877384318485] 
\draw    (213.5,92) .. controls (209.5,89) and (205.5,84) .. (203.5,80) ;
%Curve Lines [id:da5190262321798345] 
\draw    (223.5,79) .. controls (218.5,78) and (210.5,79) .. (203.5,80) ;
%Curve Lines [id:da8180972502737232] 
\draw    (248.5,63) .. controls (342.5,97) and (265.5,160) .. (218.5,117) ;
%Curve Lines [id:da07342329969788652] 
\draw    (243.5,79) .. controls (287.5,82) and (270.5,137) .. (228.5,103) ;
%Straight Lines [id:da0881626406712619] 
\draw    (114,65) -- (161.5,65) ;
\draw [shift={(163.5,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (65.61,151) node    {$D$};
% Text Node
%\draw (225.76,150.69) node    {$\left(N\left(\tilde{D}\right), \ \tilde{D} \right)$};
\draw (225.76,150.69) node    {$(N(\tilde{D}),  \tilde{D} )$};

\end{tikzpicture}


==> tikz/atomic1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,104); %set diagram left start at 0, and has height of 104

%Shape: Polygon [id:ds887848950988716] 
\draw   (70.8,1.4) -- (81.8,96.4) -- (1.8,79.4) -- cycle ;
%Shape: Polygon [id:ds505962289053292] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (182.8,3.4) -- (193.8,98.4) -- (113.8,81.4) -- cycle ;
%Curve Lines [id:da49843097032184813] 
\draw    (35,64.14) .. controls (35,73.14) and (53,81.14) .. (67,71.14) ;
%Curve Lines [id:da7707244276336911] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (41,54.14) .. controls (50,49.14) and (65,53.14) .. (69,62.14) ;
%Straight Lines [id:da3520250372452576] 
\draw    (85,49) -- (122,48.68) ;
\draw [shift={(124,48.67)}, rotate = 539.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/atomic2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,104); %set diagram left start at 0, and has height of 104

%Shape: Polygon Curved [id:ds3639188225680021] 
\draw   (69,7.67) .. controls (83,34.67) and (60,90.67) .. (22,94.67) .. controls (6,63.67) and (28,13.67) .. (69,7.67) -- cycle ;
%Shape: Polygon Curved [id:ds22562413442926688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (178,6) .. controls (190,27) and (169,89) .. (131,93) .. controls (115,62) and (137,12) .. (178,6) -- cycle ;
%Curve Lines [id:da12943992341938837] 
\draw    (27,52.67) .. controls (27,61.67) and (39,72.67) .. (53,62.67) ;
%Curve Lines [id:da03367040209262617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34,46.14) .. controls (43,41.14) and (51,47.67) .. (55,56.67) ;
%Straight Lines [id:da47241853749100393] 
\draw    (81,50) -- (118,49.68) ;
\draw [shift={(120,49.67)}, rotate = 539.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/atomic3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,104); %set diagram left start at 0, and has height of 104

%Shape: Polygon Curved [id:ds22562413442926688] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (64,8) .. controls (78,41) and (55,91) .. (17,95) .. controls (1,64) and (23,14) .. (64,8) -- cycle ;
%Straight Lines [id:da28301000567447376] 
\draw    (81,50) -- (118,49.68) ;
\draw [shift={(120,49.67)}, rotate = 539.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8276821811435551] 
\draw    (137,88) -- (184,9) ;




\end{tikzpicture}


==> tikz/atomic_affect1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Shape: Polygon Curved [id:ds2974557689779753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (80,49.67) .. controls (111,79) and (111,120) .. (80,137.67) .. controls (50,110) and (51,79) .. (80,49.67) -- cycle ;
%Straight Lines [id:da49567998513940137] 
\draw    (17,65) -- (147,64.8) ;
%Straight Lines [id:da482517459896983] 
\draw    (17,65) -- (57,24.8) ;

%Curve Lines [id:da5833616957120229] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (58,95) .. controls (58,110) and (103,109) .. (103,95) ;
%Curve Lines [id:da5980074187780842] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (58,95) .. controls (57,87) and (104,85) .. (103,95) ;
%Curve Lines [id:da38780471977362474] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80,137.67) .. controls (51,110) and (50,80) .. (80,49.67) ;
%Curve Lines [id:da22623097713805995] 
\draw    (80,49.67) .. controls (80,43) and (86,34) .. (101,34) ;
%Shape: Circle [id:dp9831217856870185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.6,52.07) .. controls (77.6,50.74) and (78.67,49.67) .. (80,49.67) .. controls (81.33,49.67) and (82.4,50.74) .. (82.4,52.07) .. controls (82.4,53.39) and (81.33,54.47) .. (80,54.47) .. controls (78.67,54.47) and (77.6,53.39) .. (77.6,52.07) -- cycle ;
%Curve Lines [id:da7238632470045394] 
\draw    (100,77) .. controls (126,84.57) and (151,91.57) .. (147,114.57) ;
%Straight Lines [id:da10139048076402846] 
\draw    (209,65) -- (307,64.57) ;
%Straight Lines [id:da4811163150592348] 
\draw    (209,65) -- (248.69,24.8) ;
%Straight Lines [id:da8410859330648595] 
\draw    (268,48.9) -- (268,134.5) ;
%Straight Lines [id:da4007075300225955] 
\draw    (162,87) -- (212,86.59) ;
\draw [shift={(214,86.57)}, rotate = 539.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (148.61,32.5) node  [font=\small] [align=left] {singular vertex};
% Text Node
\draw (123,113.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1} =e_{2}$};
% Text Node
\draw (174,67.4) node [anchor=north west][inner sep=0.75pt]    {$a_{i-1}$};
% Text Node
\draw (109,45.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i-1}$};
% Text Node
\draw (278,44.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i}$};


\end{tikzpicture}


==> tikz/atomic_affect2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,77); %set diagram left start at 0, and has height of 77

%Straight Lines [id:da40686070364716875] 
\draw    (30,40) -- (102,30.71) ;
%Curve Lines [id:da5112604341164433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (102,30.71) .. controls (112,76.71) and (23,72.71) .. (30,40) ;
%Curve Lines [id:da45885096867672037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (66,35.36) .. controls (55,47.07) and (53,58.67) .. (69,64.67) ;
%Curve Lines [id:da5451770098322253] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (66,35.36) .. controls (73,44.67) and (78,54.67) .. (69,64.67) ;
%Shape: Polygon Curved [id:ds2087035771867598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (30,40) .. controls (57,36.24) and (73,34.67) .. (102,30.71) .. controls (116,69.67) and (28,77.67) .. (30,40) -- cycle ;
%Straight Lines [id:da30116312077573504] 
\draw    (7,50) -- (137,49.8) ;
%Straight Lines [id:da40477837259265725] 
\draw    (7,50) -- (47,9.8) ;

%Curve Lines [id:da9110131362096958] 
\draw    (79,34) .. controls (84,26.33) and (81,12) .. (103,12) ;
%Straight Lines [id:da8529030400695965] 
\draw    (210,50) -- (332,50) ;
%Straight Lines [id:da19701071873681397] 
\draw    (210,50) -- (249.69,9.8) ;
%Straight Lines [id:da17388478743966007] 
\draw    (233,41) -- (305,31.71) ;
%Straight Lines [id:da3731540011542245] 
\draw    (145,56) -- (203,56) ;
\draw [shift={(205,56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (148.04,10.5) node  [font=\small] [align=left] {singular edge};
% Text Node
\draw (165,34.4) node [anchor=north west][inner sep=0.75pt]    {$a_{i-1}$};
% Text Node
\draw (112,30.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i-1}$};
% Text Node
\draw (312,30.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i}$};


\end{tikzpicture}


==> tikz/atomic_effect3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Straight Lines [id:da6740951116796687] 
\draw    (26,70.32) -- (280,70.71) ;
%Straight Lines [id:da22713346453547345] 
\draw    (26,70.32) -- (64.48,28.8) ;
%Straight Lines [id:da8826376300237808] 
\draw    (26,145.71) -- (281,144.71) ;
%Straight Lines [id:da7795986449292573] 
\draw    (26,145.71) -- (64.48,104.2) ;
%Curve Lines [id:da13803229161585984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (60.52,54.83) .. controls (99.96,60.51) and (108.62,86.33) .. (111.5,99.75) ;
%Curve Lines [id:da598503082123558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (56.67,133.32) .. controls (80.72,132.8) and (106.69,112.15) .. (111.5,99.75) ;
%Curve Lines [id:da6852912364694241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (162.48,132.8) .. controls (134.59,131.77) and (117.27,113.18) .. (111.5,99.75) ;
%Curve Lines [id:da2835351529239991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160.56,55.34) .. controls (128.82,56.38) and (112.46,85.29) .. (111.5,99.75) ;
%Curve Lines [id:da39983599752824905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (95.8,117.53) .. controls (95.21,123.17) and (125.66,123.17) .. (123.9,116.91) ;
%Curve Lines [id:da06389455491006357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.8,117.53) .. controls (99.89,111.9) and (122.15,112.52) .. (123.9,116.91) ;
%Curve Lines [id:da05083414456650259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (103.99,80.59) .. controls (107.51,84.97) and (113.95,86.22) .. (118.63,80.59) ;
%Curve Lines [id:da6740684534223595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (103.99,80.59) .. controls (108.09,74.95) and (116.88,76.2) .. (118.63,80.59) ;
%Shape: Ellipse [id:dp8582908622130951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.04,98.81) .. controls (110.04,97.95) and (110.69,97.25) .. (111.5,97.25) .. controls (112.31,97.25) and (112.97,97.95) .. (112.97,98.81) .. controls (112.97,99.68) and (112.31,100.38) .. (111.5,100.38) .. controls (110.69,100.38) and (110.04,99.68) .. (110.04,98.81) -- cycle ;
%Curve Lines [id:da005724535126257813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (160.56,55.34) .. controls (199.45,56.79) and (213.44,86.95) .. (216.33,100.38) ;
%Curve Lines [id:da6166141555038649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (162.48,132.8) .. controls (186.53,132.29) and (211.52,112.77) .. (216.33,100.38) ;
%Curve Lines [id:da8490642634884427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (267.31,133.43) .. controls (239.41,132.4) and (222.1,113.81) .. (216.33,100.38) ;
%Curve Lines [id:da8218408333525615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (265.38,55.97) .. controls (233.64,57) and (217.29,85.92) .. (216.33,100.38) ;
%Curve Lines [id:da2298965686403165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (207.65,81.21) .. controls (211.16,85.6) and (218.77,86.85) .. (223.46,81.21) ;
%Shape: Ellipse [id:dp20833979450091977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.86,99.44) .. controls (214.86,98.58) and (215.52,97.88) .. (216.33,97.88) .. controls (217.13,97.88) and (217.79,98.58) .. (217.79,99.44) .. controls (217.79,100.31) and (217.13,101.01) .. (216.33,101.01) .. controls (215.52,101.01) and (214.86,100.31) .. (214.86,99.44) -- cycle ;
%Curve Lines [id:da6785740492498524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (207.65,81.21) .. controls (211.75,75.58) and (221.7,76.83) .. (223.46,81.21) ;
%Curve Lines [id:da5440654557536859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (200.62,118.16) .. controls (200.03,123.8) and (230.48,123.8) .. (228.73,117.53) ;
%Curve Lines [id:da8370765788120393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (200.62,118.16) .. controls (204.72,112.52) and (226.97,113.15) .. (228.73,117.53) ;
%Shape: Polygon Curved [id:ds27713213998444197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (216.33,100.38) .. controls (186.56,145.71) and (133.27,141.33) .. (111.21,98.81) .. controls (132.69,27.36) and (208.23,55.54) .. (216.33,100.38) -- cycle ;
%Straight Lines [id:da7755548965055241] 
\draw    (407.74,24.02) -- (348.03,87.9) -- (545.8,154.8) ;
%Straight Lines [id:da6633622398016707] 
\draw    (378.76,94.17) -- (347.72,127.03) -- (530.8,188.8) ;
%Straight Lines [id:da3961201780396755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420.07,51.49) -- (378.76,94.17) ;
%Straight Lines [id:da5922715633493434] 
\draw    (424.16,78.25) -- (507.46,105.67) ;
%Curve Lines [id:da8106027431424812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (424.23,113.75) .. controls (449.85,84.14) and (445.68,88.32) .. (461.74,90.78) ;
%Curve Lines [id:da7005145095035914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (469.95,128.64) .. controls (488.27,100.84) and (495.79,102.51) .. (507.46,105.67) ;
%Curve Lines [id:da8163034632159465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (386.65,101.22) .. controls (415.61,69.94) and (413.94,76.62) .. (424.16,78.25) ;
%Curve Lines [id:da7866509302254223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (445.68,39.87) .. controls (428.48,59.07) and (420.62,64.93) .. (424.16,78.25) ;
%Curve Lines [id:da9975683577832759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (483.26,53.24) .. controls (466.07,72.43) and (458.2,78.29) .. (461.74,91.62) ;
%Curve Lines [id:da4557952553828244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (528.98,67.29) .. controls (511.78,86.49) and (503.31,89.99) .. (507.46,105.67) ;
%Curve Lines [id:da8049842739597663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (413.1,110.03) .. controls (423.12,99.17) and (428.14,95.83) .. (424.16,78.25) ;
%Curve Lines [id:da43804790478774147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (455.7,62.42) .. controls (444,77.46) and (439.83,80.8) .. (424.16,78.25) ;
%Curve Lines [id:da4253120235598469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (493.28,74.95) .. controls (481.59,89.99) and (477.41,93.33) .. (461.74,90.78) ;
%Curve Lines [id:da2613766852811936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (539,89.84) .. controls (527.31,104.88) and (523.13,108.22) .. (507.46,105.67) ;
%Straight Lines [id:da3503332126403633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (413.1,110.03) -- (387.21,139.26) ;
%Curve Lines [id:da9486176050413355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (449.85,121.73) .. controls (459.87,110.87) and (464.89,107.53) .. (460.91,89.94) ;
%Straight Lines [id:da8456910045578003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (449.85,121.73) -- (424.8,151.8) ;
%Curve Lines [id:da798811541515954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (499.97,139.26) .. controls (509.99,127.57) and (515,117.55) .. (507.68,105.81) ;
%Straight Lines [id:da48891932087851053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (499.97,139.26) -- (476.58,170.17) ;
%Straight Lines [id:da1972560292146881] 
\draw    (281,100) -- (344,100) ;
\draw [shift={(346,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6848958537812315] 
\draw    (488,100) .. controls (509.8,23.8) and (554.8,2.8) .. (561.8,39.8) ;

% Text Node
\draw (154.59,89.58) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (522.8,41.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {singular edge};
% Text Node
\draw (63.62,136) node  [font=\footnotesize]  {$\mathcal{S} \times \{0\}$};
% Text Node
\draw (59.62,62) node  [font=\footnotesize]  {$\mathcal{S} \times \{1\}$};
% Text Node
\draw (509.62,171) node  [font=\footnotesize,rotate=-18.05]  {$\mathcal{S} \times \{0\}$};
% Text Node
\draw (527.62,139) node  [font=\footnotesize,rotate=-19.27]  {$\mathcal{S} \times \{1\}$};


\end{tikzpicture}


==> tikz/bigon_sphere_boundary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Shape: Polygon Curved [id:ds2974557689779753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (80,49.67) .. controls (111,79) and (111,120) .. (80,137.67) .. controls (50,110) and (51,79) .. (80,49.67) -- cycle ;
%Straight Lines [id:da49567998513940137] 
\draw    (17,65) -- (147,64.8) ;
%Straight Lines [id:da482517459896983] 
\draw    (17,65) -- (57,24.8) ;

%Curve Lines [id:da5833616957120229] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (58,95) .. controls (58,110) and (103,109) .. (103,95) ;
%Curve Lines [id:da5980074187780842] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (58,95) .. controls (57,87) and (104,85) .. (103,95) ;
%Curve Lines [id:da38780471977362474] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80,137.67) .. controls (51,110) and (50,80) .. (80,49.67) ;
%Curve Lines [id:da22623097713805995] 
\draw    (80,49.67) .. controls (80,43) and (82.2,26.8) .. (97.2,26.8) ;
%Shape: Circle [id:dp9831217856870185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.6,52.07) .. controls (77.6,50.74) and (78.67,49.67) .. (80,49.67) .. controls (81.33,49.67) and (82.4,50.74) .. (82.4,52.07) .. controls (82.4,53.39) and (81.33,54.47) .. (80,54.47) .. controls (78.67,54.47) and (77.6,53.39) .. (77.6,52.07) -- cycle ;
%Curve Lines [id:da7238632470045394] 
\draw    (100,81) .. controls (112.2,80.8) and (129.2,86.8) .. (129.2,110.8) ;
%Straight Lines [id:da10139048076402846] 
\draw    (209,65) -- (307,64.57) ;
%Straight Lines [id:da4811163150592348] 
\draw    (209,65) -- (248.69,24.8) ;
%Straight Lines [id:da8410859330648595] 
\draw    (268,48.9) -- (268,134.5) ;
%Straight Lines [id:da4007075300225955] 
\draw    (162,87) -- (212,86.59) ;
\draw [shift={(214,86.57)}, rotate = 539.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (155.61,26.5) node  [font=\normalsize] [align=left] {singulart point $\displaystyle s$};
% Text Node
\draw (123,113.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (174,67.4) node [anchor=north west][inner sep=0.75pt]    {$a_{i-1}$};
% Text Node
\draw (109,45.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i-1}$};
% Text Node
\draw (278,44.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i}$};


\end{tikzpicture}


==> tikz/bigon_to_circle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Straight Lines [id:da6740951116796687] 
\draw    (26,61.43) -- (244,61.46) ;
%Straight Lines [id:da22713346453547345] 
\draw    (26,61.43) -- (57.09,27.88) ;
%Straight Lines [id:da8826376300237808] 
\draw    (26,122.35) -- (244,121.46) ;
%Straight Lines [id:da7795986449292573] 
\draw    (26,122.35) -- (57.09,88.8) ;
%Curve Lines [id:da13803229161585984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (69.89,48.91) .. controls (101.76,53.5) and (108.75,74.36) .. (111.09,85.21) ;
%Curve Lines [id:da598503082123558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (66.79,112.34) .. controls (86.22,111.92) and (107.2,95.23) .. (111.09,85.21) ;
%Curve Lines [id:da6852912364694241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (152.28,111.92) .. controls (129.74,111.08) and (115.75,96.06) .. (111.09,85.21) ;
%Curve Lines [id:da2835351529239991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150.72,49.33) .. controls (125.08,50.16) and (111.86,73.53) .. (111.09,85.21) ;
%Curve Lines [id:da39983599752824905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (98.4,99.58) .. controls (97.92,104.13) and (122.53,104.13) .. (121.11,99.07) ;
%Curve Lines [id:da06389455491006357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (98.4,99.58) .. controls (101.71,95.03) and (119.69,95.53) .. (121.11,99.07) ;
%Curve Lines [id:da05083414456650259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (105.02,69.73) .. controls (107.86,73.27) and (113.06,74.28) .. (116.85,69.73) ;
%Curve Lines [id:da6740684534223595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (105.02,69.73) .. controls (108.33,65.17) and (115.43,66.19) .. (116.85,69.73) ;
%Shape: Ellipse [id:dp8582908622130951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.9,84.45) .. controls (109.9,83.76) and (110.43,83.19) .. (111.09,83.19) .. controls (111.74,83.19) and (112.27,83.76) .. (112.27,84.45) .. controls (112.27,85.15) and (111.74,85.72) .. (111.09,85.72) .. controls (110.43,85.72) and (109.9,85.15) .. (109.9,84.45) -- cycle ;
%Curve Lines [id:da005724535126257813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150.72,49.33) .. controls (182.15,50.5) and (193.45,74.87) .. (195.78,85.72) ;
%Curve Lines [id:da6166141555038649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (152.28,111.92) .. controls (171.71,111.5) and (191.9,95.73) .. (195.78,85.72) ;
%Curve Lines [id:da8490642634884427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (236.98,112.42) .. controls (214.44,111.59) and (200.45,96.57) .. (195.78,85.72) ;
%Curve Lines [id:da8218408333525615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (235.42,49.84) .. controls (209.77,50.67) and (196.56,74.04) .. (195.78,85.72) ;
%Curve Lines [id:da2298965686403165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (188.77,70.23) .. controls (191.61,73.78) and (197.76,74.79) .. (201.55,70.23) ;
%Shape: Ellipse [id:dp20833979450091977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.6,84.96) .. controls (194.6,84.26) and (195.13,83.7) .. (195.78,83.7) .. controls (196.44,83.7) and (196.97,84.26) .. (196.97,84.96) .. controls (196.97,85.66) and (196.44,86.23) .. (195.78,86.23) .. controls (195.13,86.23) and (194.6,85.66) .. (194.6,84.96) -- cycle ;
%Curve Lines [id:da6785740492498524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (188.77,70.23) .. controls (192.08,65.68) and (200.13,66.69) .. (201.55,70.23) ;
%Curve Lines [id:da5440654557536859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (183.09,100.09) .. controls (182.62,104.64) and (207.22,104.64) .. (205.8,99.58) ;
%Curve Lines [id:da8370765788120393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (183.09,100.09) .. controls (186.4,95.53) and (204.39,96.04) .. (205.8,99.58) ;
%Shape: Polygon Curved [id:ds27713213998444197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (195.78,83.7) .. controls (177.74,120.56) and (126.03,121.37) .. (110.85,82.43) .. controls (129.26,29.26) and (186.63,47.03) .. (195.78,83.7) -- cycle ;
%Straight Lines [id:da7755548965055241] 
\draw    (347.45,24.02) -- (299.2,75.63) -- (459,129.69) ;
%Straight Lines [id:da6633622398016707] 
\draw    (324.03,80.7) -- (298.95,107.26) -- (446.88,157.16) ;
%Straight Lines [id:da3961201780396755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357.41,46.21) -- (324.03,80.7) ;
%Straight Lines [id:da5922715633493434] 
\draw    (360.71,67.84) -- (428.02,90) ;
%Curve Lines [id:da8106027431424812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (360.77,96.52) .. controls (381.47,72.6) and (378.1,75.97) .. (391.08,77.96) ;
%Curve Lines [id:da7005145095035914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (397.71,108.55) .. controls (412.52,86.09) and (418.59,87.44) .. (428.02,90) ;
%Curve Lines [id:da8163034632159465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (330.4,86.4) .. controls (353.8,61.12) and (352.45,66.52) .. (360.71,67.84) ;
%Curve Lines [id:da7866509302254223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (378.1,36.83) .. controls (364.21,52.34) and (357.85,57.08) .. (360.71,67.84) ;
%Curve Lines [id:da9975683577832759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (408.47,47.63) .. controls (394.57,63.14) and (388.22,67.87) .. (391.08,78.64) ;
%Curve Lines [id:da4557952553828244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (445.41,58.99) .. controls (431.51,74.49) and (424.66,77.32) .. (428.02,90) ;
%Curve Lines [id:da8049842739597663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (351.78,93.52) .. controls (359.88,84.74) and (363.93,82.05) .. (360.71,67.84) ;
%Curve Lines [id:da43804790478774147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (386.2,55.05) .. controls (376.75,67.2) and (373.37,69.9) .. (360.71,67.84) ;
%Curve Lines [id:da4253120235598469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (416.57,65.17) .. controls (407.12,77.32) and (403.74,80.02) .. (391.08,77.96) ;
%Curve Lines [id:da2613766852811936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (453.51,77.21) .. controls (444.06,89.35) and (440.68,92.05) .. (428.02,90) ;
%Straight Lines [id:da3503332126403633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (351.78,93.52) -- (330.86,117.14) ;
%Curve Lines [id:da9486176050413355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (381.47,102.97) .. controls (389.57,94.19) and (393.62,91.49) .. (390.41,77.29) ;
%Straight Lines [id:da8456910045578003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (381.47,102.97) -- (361.23,127.27) ;
%Curve Lines [id:da798811541515954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (421.97,117.14) .. controls (430.06,107.69) and (434.11,99.59) .. (428.2,90.11) ;
%Straight Lines [id:da48891932087851053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (421.97,117.14) -- (403.07,142.11) ;
%Straight Lines [id:da1972560292146881] 
\draw    (245.04,85.41) -- (295.56,85.41) ;
\draw [shift={(297.56,85.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42688926058885857] 
\draw    (207.59,129.06) -- (159.34,180.67) -- (319.14,234.73) ;
%Straight Lines [id:da21115436803011622] 
\draw    (184.18,185.74) -- (159.09,212.3) -- (307.02,262.2) ;
%Straight Lines [id:da24056379814840234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.55,151.25) -- (184.18,185.74) ;
%Curve Lines [id:da9754705937972616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (220.92,201.56) .. controls (229.13,187.87) and (227.46,187.49) .. (240.44,189.48) ;
%Curve Lines [id:da832440557787697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (269.21,218.41) .. controls (278.1,203.06) and (277.29,200.63) .. (288.16,195.04) ;
%Curve Lines [id:da5183280296979609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (190.55,191.44) .. controls (213.95,166.16) and (212.6,171.56) .. (220.86,172.88) ;
%Curve Lines [id:da6835206743870352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (238.24,141.87) .. controls (224.35,157.38) and (218,162.12) .. (220.86,172.88) ;
%Curve Lines [id:da47106460615342627] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (268.61,152.67) .. controls (261.45,158.78) and (254.99,162.01) .. (256.6,173.32) ;
%Curve Lines [id:da651300125215958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (305.55,164.03) .. controls (291.66,179.53) and (284.81,182.36) .. (288.16,195.04) ;
%Curve Lines [id:da45878466003100127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (211.92,198.56) .. controls (220.02,189.79) and (219.11,186.9) .. (220.86,172.88) ;
%Curve Lines [id:da9000137102236048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (243.35,150.54) .. controls (233.9,162.68) and (230.42,169.12) .. (220.86,172.88) ;
%Curve Lines [id:da779145995336763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (276.71,170.21) .. controls (271.96,177.36) and (265.49,176.55) .. (256.6,173.32) ;
%Curve Lines [id:da5463139614048143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (313.65,182.25) .. controls (304.2,194.39) and (300.83,197.09) .. (288.16,195.04) ;
%Straight Lines [id:da6146325850669296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (211.92,198.56) -- (191,222.18) ;
%Curve Lines [id:da7220496751169831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (241.62,208.01) .. controls (242.06,204.84) and (243.66,203.69) .. (240.44,189.48) ;
%Straight Lines [id:da5505780770655324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (241.62,208.01) -- (221.38,232.31) ;
%Curve Lines [id:da12321641092710256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (282.11,222.18) .. controls (289.41,208.71) and (289.41,203.06) .. (288.34,195.15) ;
%Straight Lines [id:da28172574723219435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (282.11,222.18) -- (263.21,247.15) ;
%Shape: Polygon Curved [id:ds5215151751961988] 
\draw   (220.86,172.88) .. controls (211.77,183.75) and (276.8,204.84) .. (288.16,195.04) .. controls (287.31,178.17) and (229.94,162.01) .. (220.86,172.88) -- cycle ;
%Straight Lines [id:da1204387572670993] 
\draw    (336.59,130.5) -- (307.06,159.69) ;
\draw [shift={(305.64,161.1)}, rotate = 315.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (144.75,75.54) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (56.05,108.5) node  [font=\footnotesize]  {$\mathcal{S}_{i-1}^{1}$};
% Text Node
\draw (56.63,48.71) node  [font=\footnotesize]  {$\mathcal{S}_{i-1}^{0}$};
% Text Node
\draw (304.18,248.44) node  [font=\footnotesize,rotate=-18.86]  {$\mathcal{S}_{i}^{1}$};
% Text Node
\draw (307.92,219.58) node  [font=\footnotesize,rotate=-19.27]  {$\mathcal{S}_{i}^{0}$};


\end{tikzpicture}


==> tikz/bigon_to_circle2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Straight Lines [id:da281666643791612] 
\draw    (10,41.43) -- (184,41.33) ;
%Straight Lines [id:da9175694757321453] 
\draw    (10,41.43) -- (41.09,7.88) ;
%Straight Lines [id:da3749370561073839] 
\draw    (10,102.35) -- (184,102.33) ;
%Straight Lines [id:da17472631933296934] 
\draw    (10,102.35) -- (41.09,68.8) ;
%Curve Lines [id:da2170467697166878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (57.89,26.91) .. controls (89.76,31.5) and (96.75,52.36) .. (99.09,63.21) ;
%Curve Lines [id:da18758597000682498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (54.79,90.34) .. controls (74.22,89.92) and (95.2,73.23) .. (99.09,63.21) ;
%Curve Lines [id:da25973478234706393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (140.2,91.6) .. controls (117.2,88.6) and (103.75,74.06) .. (99.09,63.21) ;
%Curve Lines [id:da9572340880789267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (138.72,27.33) .. controls (113.08,28.16) and (99.86,51.53) .. (99.09,63.21) ;
%Curve Lines [id:da6897746361318584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (86.4,77.58) .. controls (85.92,82.13) and (110.53,82.13) .. (109.11,77.07) ;
%Curve Lines [id:da7924262952365735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (86.4,77.58) .. controls (89.71,73.03) and (107.69,73.53) .. (109.11,77.07) ;
%Curve Lines [id:da8570577656528204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (93.02,47.73) .. controls (95.86,51.27) and (101.06,52.28) .. (104.85,47.73) ;
%Curve Lines [id:da6535229342864557] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (93.02,47.73) .. controls (96.33,43.17) and (103.43,44.19) .. (104.85,47.73) ;
%Shape: Ellipse [id:dp832597215194804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.9,62.45) .. controls (97.9,61.76) and (98.43,61.19) .. (99.09,61.19) .. controls (99.74,61.19) and (100.27,61.76) .. (100.27,62.45) .. controls (100.27,63.15) and (99.74,63.72) .. (99.09,63.72) .. controls (98.43,63.72) and (97.9,63.15) .. (97.9,62.45) -- cycle ;
%Straight Lines [id:da6555148506946133] 
\draw    (200.04,64.41) -- (250.56,64.41) ;
\draw [shift={(252.56,64.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7395058807704877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.09,61.19) .. controls (108.2,16.6) and (171.2,24.6) .. (171.2,32.6) .. controls (171.2,40.6) and (127.2,26.6) .. (100.27,62.45) ;
%Straight Lines [id:da3939381233753585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (171.2,32.6) -- (171.2,88.6) ;
%Curve Lines [id:da47505353091180647] 
\draw    (99.09,63.72) .. controls (113.2,97.6) and (172.2,98.6) .. (171.2,88.6) ;
%Curve Lines [id:da7501987656360667] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.09,63.72) .. controls (136.2,92.6) and (170.2,66.6) .. (171.2,88.6) ;
%Shape: Polygon Curved [id:ds8293705262989832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (99.09,63.72) .. controls (134,93) and (169,67) .. (171.2,88.6) .. controls (171,49) and (171,66) .. (171.2,32.6) .. controls (173,38) and (127,28) .. (99.09,63.72) -- cycle ;
%Shape: Polygon Curved [id:ds03902518489189233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (99.09,63.72) .. controls (112,95) and (170,100) .. (171.2,88.6) .. controls (171,49) and (171,66) .. (171.2,32.6) .. controls (172,25) and (109,12) .. (99.09,63.72) -- cycle ;
%Straight Lines [id:da7733491747953154] 
\draw    (318.45,4.02) -- (270.2,55.63) -- (385.4,94.2) ;
%Straight Lines [id:da11241387248445323] 
\draw    (295.03,60.7) -- (269.95,87.26) -- (384.4,126.2) ;
%Straight Lines [id:da808834682310982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (328.41,26.21) -- (295.03,60.7) ;
%Curve Lines [id:da22931511575388197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (350.1,82.66) .. controls (359.4,69) and (362,74) .. (363,73) ;
%Curve Lines [id:da874942636463415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (301.4,66.4) .. controls (324.8,41.12) and (323.45,46.52) .. (331.71,47.84) ;
%Curve Lines [id:da5961452116404387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (349.1,16.83) .. controls (335.21,32.34) and (328.85,37.08) .. (331.71,47.84) ;
%Curve Lines [id:da01900433655832212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (322.78,73.52) .. controls (330.88,64.74) and (334.93,62.05) .. (331.71,47.84) ;
%Curve Lines [id:da4787473963669171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (357.2,35.05) .. controls (347.75,47.2) and (344.37,49.9) .. (331.71,47.84) ;
%Straight Lines [id:da6424083720461857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (322.78,73.52) -- (301.86,97.14) ;
%Curve Lines [id:da017661371485567123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (363.4,87) .. controls (368.4,75) and (367.4,79) .. (363,73) ;
%Straight Lines [id:da5815807902615091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (363.4,87) -- (343.91,112.21) ;
%Shape: Polygon Curved [id:ds6744170885715504] 
\draw   (331.71,47.84) .. controls (344,67) and (366,81) .. (379,68) .. controls (393,53) and (356,49) .. (331.71,47.84) -- cycle ;
%Curve Lines [id:da34641719438459884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (390.1,22.83) .. controls (376.21,38.34) and (369.85,43.08) .. (372.71,53.84) ;
%Curve Lines [id:da6165220246370124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (398.2,41.05) .. controls (388.75,53.2) and (385.37,55.9) .. (372.71,53.84) ;
%Curve Lines [id:da5382922383885105] 
\draw    (432,70) .. controls (432.5,85) and (500.5,85) .. (499.5,71) ;
%Curve Lines [id:da06121283034673741] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (432,70) .. controls (431.5,55) and (499.5,57) .. (499.5,71) ;
%Curve Lines [id:da7401463168305134] 
\draw    (432,70) .. controls (431.5,23) and (499.5,23) .. (499.5,71) ;
%Curve Lines [id:da5674479415009948] 
\draw    (432,70) .. controls (431.5,114) and (500.5,114) .. (499.5,71) ;

% Text Node
\draw (173.75,56.54) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (42.05,91.5) node  [font=\footnotesize]  {$\mathcal{S}_{i-1}^{1}$};
% Text Node
\draw (43.63,29.71) node  [font=\footnotesize]  {$\mathcal{S}_{i-1}^{0}$};
% Text Node
\draw (379.18,113) node  [font=\footnotesize,rotate=-18.86]  {$\mathcal{S}_{i}^{1}$};
% Text Node
\draw (383.92,82.14) node  [font=\footnotesize,rotate=-19.27]  {$\mathcal{S}_{i}^{0}$};
% Text Node
\draw (210,44.4) node [anchor=north west][inner sep=0.75pt]    {$a_{i-1}$};


\end{tikzpicture}


==> tikz/bigon_to_circle3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,114); %set diagram left start at 0, and has height of 114

%Shape: Right Angle [id:dp44183024390313497] 
\draw   (203.25,90.68) -- (2,90.68) -- (86.94,30) ;
%Shape: Polygon Curved [id:ds24712381687663076] 
\draw   (127.39,28.97) .. controls (201.12,62.88) and (53.66,69.76) .. (127.39,28.97) .. controls (-98.72,98.27) and (342.69,103.19) .. (127.39,28.97) -- cycle ;
%Curve Lines [id:da8109201797053125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (85.56,78.69) .. controls (96.75,88.57) and (118.49,108.33) .. (116.51,55.65) ;
%Curve Lines [id:da29383811163182494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (158.66,80.01) .. controls (155.36,84.62) and (133.63,113.6) .. (136.27,56.3) ;
%Shape: Path Data [id:dp40450583546315455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (188.29,66.84) .. controls (162.61,109.64) and (75.68,92.52) .. (63.17,69.47) .. controls (50,49.72) and (114.22,35.55) .. (127.39,28.97) .. controls (145.48,34.57) and (195.53,55.65) .. (188.29,66.84) -- cycle (127.39,28.97) .. controls (114.22,35.55) and (86.22,54.33) .. (126.39,56.96) .. controls (163.92,54.33) and (145.48,34.57) .. (127.39,28.97) -- cycle ;
%Shape: Polygon Curved [id:ds17613399104857974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (188.29,66.84) .. controls (161.29,108.99) and (75.68,92.52) .. (63.17,69.47) .. controls (96.75,93.25) and (190.92,79.35) .. (188.29,66.84) -- cycle ;
%Curve Lines [id:da0329354121149521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (72.39,51.46) .. controls (69.55,67.24) and (99.27,69.74) .. (105.97,50.8) ;
%Curve Lines [id:da04609336643942452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (147.46,50.8) .. controls (151.87,69.88) and (175.12,67.33) .. (177.75,52.12) ;
%Straight Lines [id:da5734566680056958] 
\draw    (214,59) -- (281,59) ;
\draw [shift={(283,59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp2876218551007048] 
\draw   (390.4,85.67) -- (272.87,85.67) -- (331.2,44) ;
%Straight Lines [id:da09312722679324015] 
\draw    (410.3,73.56) -- (519,73.56) ;
%Curve Lines [id:da18247049336963328] 
\draw    (410.3,73.56) .. controls (433.54,32.58) and (504.76,38.14) .. (519,73.56) ;
%Curve Lines [id:da5158884215344608] 
\draw    (464.65,73.56) .. controls (454.53,68.7) and (456.03,46.47) .. (465.03,45.08) ;
%Curve Lines [id:da32453179066208615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (465.03,45.08) .. controls (471.02,44.39) and (474.77,68.7) .. (464.65,73.56) ;
%Curve Lines [id:da2685905191027744] 
\draw    (435.55,73.56) .. controls (425.96,68.48) and (426.79,54.11) .. (432.04,52.72) ;
%Curve Lines [id:da3345806908069282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (432.04,52.72) .. controls (440.27,52.21) and (441.04,68) .. (435.55,73.56) ;
%Curve Lines [id:da5262499562760763] 
\draw    (496.51,73.56) .. controls (490.51,70.78) and (489.76,52.03) .. (497.26,52.03) ;
%Curve Lines [id:da6866106376303021] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (497.26,52.03) .. controls (503.26,51.33) and (504.01,70.08) .. (496.51,73.56) ;
%Shape: Circle [id:dp923761101916915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.99,28.97) .. controls (124.99,27.64) and (126.07,26.57) .. (127.39,26.57) .. controls (128.72,26.57) and (129.79,27.64) .. (129.79,28.97) .. controls (129.79,30.29) and (128.72,31.37) .. (127.39,31.37) .. controls (126.07,31.37) and (124.99,30.29) .. (124.99,28.97) -- cycle ;
%Shape: Polygon Curved [id:ds3673195977292256] 
\draw   (362,48.8) .. controls (377,62.8) and (382,75.8) .. (355,76.8) .. controls (320,75.8) and (341,57.8) .. (362,48.8) -- cycle ;

% Text Node
\draw (162,93.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i-1}$};
% Text Node
\draw (239,36.4) node [anchor=north west][inner sep=0.75pt]    {$a_{i-1}$};
% Text Node
\draw (80,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {singular point};
% Text Node
\draw (344,89.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i}$};


\end{tikzpicture}


==> tikz/boundary_bounds_disk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320

%Straight Lines [id:da6023013555099022] 
\draw    (59.67,12.91) -- (20.25,55.08) -- (114.37,86.59) ;
%Straight Lines [id:da15492036638636764] 
\draw    (40.54,59.22) -- (20.04,80.92) -- (113.56,112.73) ;
%Straight Lines [id:da8445207353987281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (67.81,31.04) -- (40.54,59.22) ;
%Curve Lines [id:da5790917182557362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (45.74,63.87) .. controls (64.86,43.22) and (63.76,47.63) .. (70.51,48.71) ;
%Curve Lines [id:da0608984546760547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (84.71,23.37) .. controls (73.36,36.04) and (68.17,39.91) .. (70.51,48.71) ;
%Curve Lines [id:da5817958187991479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.21,69.69) .. controls (69.83,62.52) and (73.13,60.32) .. (70.51,48.71) ;
%Straight Lines [id:da2795486287062281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (63.21,69.69) -- (46.11,88.99) ;
%Shape: Polygon Curved [id:ds23400152322084034] 
\draw   (70.51,48.71) .. controls (75.66,36.4) and (134.65,33.07) .. (115.14,56.86) .. controls (95.64,80.64) and (79.46,44.49) .. (70.51,48.71) -- cycle ;
%Shape: Polygon Curved [id:ds36305197030228764] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (70.51,48.71) .. controls (87.08,70.18) and (133.32,50.25) .. (113.81,74.04) .. controls (94.31,97.82) and (74.23,73.03) .. (70.51,48.71) -- cycle ;
%Shape: Polygon Curved [id:ds6213468093230814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (70.51,48.71) .. controls (80.03,92.69) and (109.05,91.27) .. (119.52,65.1) .. controls (119.42,57.49) and (119.81,54.16) .. (119.42,48.93) .. controls (101.35,87.94) and (78.61,44.17) .. (70.51,48.71) -- cycle ;
%Shape: Polygon Curved [id:ds31687508190694347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (70.51,48.71) .. controls (79.94,64.63) and (117.52,57.97) .. (119.52,65.1) .. controls (119.42,57.49) and (119.81,54.16) .. (119.42,48.93) .. controls (112.76,29.9) and (73.76,40.84) .. (70.51,48.71) -- cycle ;
%Straight Lines [id:da5116231563007088] 
\draw    (260.98,19.29) -- (221.55,61.46) -- (315.68,92.97) ;
%Straight Lines [id:da3314337554738591] 
\draw    (241.84,65.6) -- (221.35,87.3) -- (314.86,119.12) ;
%Straight Lines [id:da6627243159042313] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (269.11,37.42) -- (241.84,65.6) ;
%Shape: Ellipse [id:dp07655742354186645] 
\draw   (258.05,53.28) .. controls (260.37,46.47) and (271.35,44.04) .. (282.58,47.86) .. controls (293.81,51.69) and (301.03,60.31) .. (298.71,67.12) .. controls (296.39,73.93) and (285.41,76.35) .. (274.18,72.53) .. controls (262.95,68.71) and (255.73,60.09) .. (258.05,53.28) -- cycle ;
%Shape: Ellipse [id:dp8323640764620881] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (258.53,77.06) .. controls (260.85,70.25) and (271.83,67.83) .. (283.05,71.65) .. controls (294.28,75.47) and (301.5,84.09) .. (299.19,90.9) .. controls (296.87,97.72) and (285.89,100.14) .. (274.66,96.32) .. controls (263.43,92.49) and (256.21,83.87) .. (258.53,77.06) -- cycle ;
%Straight Lines [id:da24005466386751806] 
\draw    (257.58,55.66) -- (258.53,77.06) ;
%Straight Lines [id:da07059503054446714] 
\draw    (298.85,66.25) -- (299.19,90.9) ;
%Straight Lines [id:da2540568574399238] 
\draw    (388.3,18.13) -- (348.87,60.3) -- (443,91.81) ;
%Straight Lines [id:da11455481847018634] 
\draw    (369.16,64.44) -- (348.67,86.14) -- (442.18,117.96) ;
%Straight Lines [id:da39195635544779206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (396.43,36.26) -- (369.16,64.44) ;
%Shape: Ellipse [id:dp6991383787220795] 
\draw   (385.37,62.72) .. controls (387.69,55.91) and (398.67,53.48) .. (409.9,57.3) .. controls (421.13,61.13) and (428.35,69.75) .. (426.03,76.56) .. controls (423.71,83.37) and (412.73,85.79) .. (401.5,81.97) .. controls (390.28,78.15) and (383.05,69.53) .. (385.37,62.72) -- cycle ;
%Shape: Ellipse [id:dp5767856151491026] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (385.85,73.78) .. controls (388.17,66.97) and (399.15,64.55) .. (410.38,68.37) .. controls (421.6,72.19) and (428.83,80.81) .. (426.51,87.62) .. controls (424.19,94.44) and (413.21,96.86) .. (401.98,93.04) .. controls (390.75,89.21) and (383.53,80.59) .. (385.85,73.78) -- cycle ;
%Shape: Polygon Curved [id:ds237454747076838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (385.37,62.72) .. controls (385.26,76.17) and (385.02,65.57) .. (385.14,75.9) .. controls (386.3,93.69) and (419.52,102.17) .. (426.51,87.62) .. controls (426.41,80.01) and (426.64,91.87) .. (426.51,76.56) .. controls (425.22,52.86) and (389.54,51.43) .. (385.37,62.72) -- cycle ;
%Straight Lines [id:da22936444142218004] 
\draw    (384.67,64.84) -- (385.14,75.9) ;
%Straight Lines [id:da5711415504486246] 
\draw    (426.34,75.3) -- (426.51,87.62) ;
%Shape: Polygon Curved [id:ds09750252010279814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (385.37,62.72) .. controls (385.26,76.17) and (385.02,65.57) .. (385.14,75.9) .. controls (386.3,93.69) and (419.52,102.17) .. (426.51,87.62) .. controls (426.41,80.01) and (426.64,91.87) .. (426.51,76.56) .. controls (425.22,52.86) and (389.54,51.43) .. (385.37,62.72) -- cycle ;
%Straight Lines [id:da17019430062459984] 
\draw    (477.43,115.17) -- (441.33,153.79) -- (527.53,182.65) ;
%Straight Lines [id:da5712044279862116] 
\draw    (459.91,157.58) -- (441.14,177.45) -- (526.78,206.59) ;
%Straight Lines [id:da9937535858722475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.88,131.78) -- (459.91,157.58) ;
%Shape: Ellipse [id:dp17292752866360694] 
\draw   (474.75,156) .. controls (476.88,149.77) and (486.93,147.55) .. (497.21,151.05) .. controls (507.5,154.55) and (514.11,162.44) .. (511.99,168.68) .. controls (509.86,174.92) and (499.81,177.14) .. (489.52,173.64) .. controls (479.24,170.14) and (472.63,162.24) .. (474.75,156) -- cycle ;
%Shape: Ellipse [id:dp19264803987483115] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (475.19,166.14) .. controls (477.31,159.9) and (487.37,157.68) .. (497.65,161.18) .. controls (507.93,164.68) and (514.55,172.58) .. (512.42,178.81) .. controls (510.3,185.05) and (500.24,187.27) .. (489.96,183.77) .. controls (479.68,180.27) and (473.06,172.38) .. (475.19,166.14) -- cycle ;
%Shape: Polygon Curved [id:ds5238458640221135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (474.75,156) .. controls (474.64,168.32) and (474.43,158.61) .. (474.54,168.08) .. controls (475.6,184.37) and (506.02,192.14) .. (512.42,178.81) .. controls (512.34,171.84) and (512.55,182.7) .. (512.42,168.68) .. controls (511.24,146.97) and (478.56,145.67) .. (474.75,156) -- cycle ;
%Straight Lines [id:da7368542011418198] 
\draw    (474.1,157.95) -- (474.54,168.08) ;
%Straight Lines [id:da18356955995624324] 
\draw    (512.27,167.52) -- (512.42,178.81) ;
%Straight Lines [id:da9290636707478237] 
\draw    (58.69,194.8) -- (22.15,233.89) -- (109.39,263.09) ;
%Straight Lines [id:da7910018154303624] 
\draw    (40.95,237.72) -- (21.96,257.83) -- (108.63,287.32) ;
%Straight Lines [id:da5089885768921156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66.23,211.61) -- (40.95,237.72) ;
%Curve Lines [id:da8503540239814953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (45.78,242.04) .. controls (63.5,222.9) and (62.48,226.99) .. (68.73,227.98) ;
%Curve Lines [id:da8605712092022959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (81.9,204.5) .. controls (71.38,216.25) and (66.56,219.83) .. (68.73,227.98) ;
%Curve Lines [id:da9552829197850841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (61.97,247.43) .. controls (68.1,240.79) and (71.16,238.74) .. (68.73,227.98) ;
%Straight Lines [id:da24732662345166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (61.97,247.43) -- (46.12,265.32) ;
%Shape: Polygon Curved [id:ds3029941945801875] 
\draw   (68.73,227.98) .. controls (83.47,224.09) and (97.22,228.68) .. (88.05,237.84) .. controls (82.16,245.7) and (74.3,241.12) .. (68.73,227.98) -- cycle ;
%Curve Lines [id:da8508089756320405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (120.8,243.08) .. controls (97.22,235.22) and (93.42,229.27) .. (89.07,237.32) ;
%Curve Lines [id:da6475677140139513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (117.53,263.39) .. controls (93.95,254.87) and (90.67,250.29) .. (89.07,237.32) ;
%Shape: Ellipse [id:dp34872356271956906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (101.62,211.46) .. controls (101.62,202.92) and (108.54,195.99) .. (117.08,195.99) .. controls (125.62,195.99) and (132.54,202.92) .. (132.54,211.46) .. controls (132.54,220) and (125.62,226.92) .. (117.08,226.92) .. controls (108.54,226.92) and (101.62,220) .. (101.62,211.46) -- cycle ;
%Curve Lines [id:da011179479470033726] 
\draw    (101.62,211.46) .. controls (102.1,220.15) and (132.06,221.12) .. (132.54,211.46) ;
%Curve Lines [id:da0893160730099809] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.62,211.46) .. controls (102.1,205.66) and (131.09,205.66) .. (132.54,211.46) ;
%Straight Lines [id:da44059391206663245] 
\draw    (242.1,188.43) -- (213.18,219.36) -- (282.22,242.47) ;
%Straight Lines [id:da7933813426828236] 
\draw    (228.06,222.39) -- (213.03,238.31) -- (281.62,261.65) ;
%Straight Lines [id:da40305970469398344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (248.06,201.73) -- (228.06,222.39) ;
%Shape: Ellipse [id:dp4642219284576792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (303.36,201.48) .. controls (303.36,197.1) and (306.91,193.55) .. (311.29,193.55) .. controls (315.67,193.55) and (319.22,197.1) .. (319.22,201.48) .. controls (319.22,205.86) and (315.67,209.41) .. (311.29,209.41) .. controls (306.91,209.41) and (303.36,205.86) .. (303.36,201.48) -- cycle ;
%Curve Lines [id:da15248028022125304] 
\draw    (303.36,201.48) .. controls (303.61,205.94) and (318.98,206.43) .. (319.22,201.48) ;
%Curve Lines [id:da9253854440647342] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (303.36,201.48) .. controls (303.61,198.5) and (318.48,198.5) .. (319.22,201.48) ;
%Shape: Ellipse [id:dp30694977244783916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (311.57,226.34) .. controls (311.57,217.58) and (318.68,210.47) .. (327.44,210.47) .. controls (336.21,210.47) and (343.31,217.58) .. (343.31,226.34) .. controls (343.31,235.11) and (336.21,242.21) .. (327.44,242.21) .. controls (318.68,242.21) and (311.57,235.11) .. (311.57,226.34) -- cycle ;
%Curve Lines [id:da6460154405565532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (311.57,226.34) .. controls (312.07,235.27) and (342.82,236.26) .. (343.31,226.34) ;
%Curve Lines [id:da9783561311214708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (311.57,226.34) .. controls (312.07,220.39) and (341.82,220.39) .. (343.31,226.34) ;
%Shape: Ellipse [id:dp32563464210689763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291,221.7) .. controls (291,201.87) and (307.07,185.8) .. (326.9,185.8) .. controls (346.73,185.8) and (362.8,201.87) .. (362.8,221.7) .. controls (362.8,241.53) and (346.73,257.6) .. (326.9,257.6) .. controls (307.07,257.6) and (291,241.53) .. (291,221.7) -- cycle ;
%Curve Lines [id:da5753674504844162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (291,221.7) .. controls (292.12,241.89) and (361.68,244.14) .. (362.8,221.7) ;
%Curve Lines [id:da5788610373416656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (291,221.7) .. controls (292.12,208.24) and (359.43,208.24) .. (362.8,221.7) ;
%Straight Lines [id:da6454021546238808] 
\draw    (127.82,75.67) -- (213,76.27) ;
\draw [shift={(215,76.29)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8251856433301148] 
\draw    (108.58,120.89) -- (108.02,183.29) ;
\draw [shift={(108,185.29)}, rotate = 270.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5820650370077296] 
\draw    (135,250.79) -- (202,250.99) ;
\draw [shift={(204,251)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da389397468250509] 
\draw    (444,57.29) .. controls (486.36,57.29) and (491.84,67.96) .. (492.95,101.73) ;
\draw [shift={(493,103.29)}, rotate = 268.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7922602022660807] 
\draw    (592.64,163.61) -- (593.2,176.62) ;
%Shape: Polygon Curved [id:ds6346142681255063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (258.53,77.06) .. controls (258,97.8) and (292,103.8) .. (299.19,90.9) .. controls (298.94,86.87) and (299.25,75.45) .. (298.85,66.25) .. controls (285,85.8) and (255,63.8) .. (257.58,55.66) .. controls (258,68.8) and (259,70.8) .. (258.53,77.06) -- cycle ;
%Shape: Ellipse [id:dp45306683343089804] 
\draw   (539.88,151.31) .. controls (542.86,142.56) and (556.95,139.45) .. (571.37,144.36) .. controls (585.78,149.27) and (595.05,160.33) .. (592.07,169.07) .. controls (589.1,177.82) and (575,180.93) .. (560.59,176.02) .. controls (546.18,171.12) and (536.91,160.05) .. (539.88,151.31) -- cycle ;
%Straight Lines [id:da23071562247492872] 
\draw    (539.38,154.43) -- (539.99,168.64) ;
%Shape: Polygon Curved [id:ds03753331371979862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (539.78,154.83) .. controls (539.63,172.1) and (539.84,155.37) .. (539.99,168.64) .. controls (541.48,191.47) and (592.43,204.22) .. (593.69,179.05) .. controls (593.57,169.28) and (593.24,175.69) .. (593.04,164.01) .. controls (584.39,138.53) and (540.88,135.53) .. (539.78,154.83) -- cycle ;
%Shape: Polygon Curved [id:ds9711733805400904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (258.53,77.06) .. controls (268,62.8) and (299,71.8) .. (299.19,90.9) .. controls (301,83.8) and (299.25,75.45) .. (298.85,66.25) .. controls (297.03,48.86) and (265,34.8) .. (257.58,55.66) .. controls (257.77,60) and (258.39,74.14) .. (258.53,77.06) -- cycle ;
%Curve Lines [id:da19822392041473447] 
\draw    (539.99,168.64) .. controls (542.58,193.44) and (593.59,201.84) .. (593.29,178.65) ;
%Curve Lines [id:da7219373522977712] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (539.99,168.64) .. controls (543.03,144.38) and (591.19,158.63) .. (593.29,178.65) ;
%Shape: Polygon Curved [id:ds7968579476249757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (539.99,168.64) .. controls (539.26,190.93) and (593.24,203.82) .. (593.29,178.65) .. controls (593.04,174.62) and (593.04,172.8) .. (592.64,163.61) .. controls (592.23,190.93) and (539.67,175.62) .. (539.38,154.43) .. controls (539.58,156.65) and (539.46,163.74) .. (539.99,168.64) -- cycle ;
%Shape: Polygon Curved [id:ds19435595644975412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (540.39,169.04) .. controls (544.9,146.22) and (591.43,158.71) .. (593.69,179.05) .. controls (593.44,175.02) and (593.44,173.21) .. (593.04,164.01) .. controls (591.23,146.62) and (545.19,131.13) .. (539.78,154.83) .. controls (539.98,159.18) and (539.94,161.97) .. (540.08,164.89) .. controls (540.14,166.2) and (540.23,167.53) .. (540.39,169.04) -- cycle ;
%Curve Lines [id:da501832363194048] 
\draw    (227,107.29) .. controls (232,92.29) and (270,93.8) .. (278,89.8) ;
%Curve Lines [id:da365019072977546] 
\draw    (278.38,60.2) .. controls (283.36,57.42) and (286,37.8) .. (294,33.8) ;
%Straight Lines [id:da10282227317884574] 
\draw    (273.58,117.89) -- (273.02,180.29) ;
\draw [shift={(273,182.29)}, rotate = 270.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9169295470987615] 
\draw    (494,205.29) .. controls (494,224.19) and (478.16,224.29) .. (388.36,224.29) ;
\draw [shift={(387,224.29)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (298.16,23.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D^{0}$};
% Text Node
\draw (218.87,111.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D^{1}$};
% Text Node
\draw (422.66,50.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S$};
% Text Node
\draw (507.29,136.15) node [anchor=north west][inner sep=0.75pt]    {$X_{1}$};
% Text Node
\draw (597.76,161.78) node [anchor=north west][inner sep=0.75pt]    {$X_{2}$};
% Text Node
\draw (228.48,248.18) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (338.17,169.8) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
% Text Node
\draw (16.43,13.58) node [anchor=north west][inner sep=0.75pt]    {$M_{i}$};
% Text Node
\draw (10.29,193.02) node [anchor=north west][inner sep=0.75pt]    {$M_{i+1}$};
% Text Node
\draw (223.49,16.39) node [anchor=north west][inner sep=0.75pt]    {$N_{i}$};
% Text Node
\draw (201.34,175.84) node [anchor=north west][inner sep=0.75pt]    {$N_{i+1}$};
% Text Node
\draw (316.53,60.89) node [anchor=north west][inner sep=0.75pt]    {$\simeq $};
% Text Node
\draw (17,139) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {flatting the bigon \\to a circle};
% Text Node
\draw (459,42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {cutting $\displaystyle N_{i}$ along $\displaystyle S$};
% Text Node
\draw (135,237) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Operation \ref{ope:eliminate_loop1}$'$};
% Text Node
\draw (276,142) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {the operation \thelem.7};
% Text Node
\draw (128.82,61.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {desingularization};
% Text Node
\draw (372,232) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {filling one boundary with a $\displaystyle 3$-ball and\\gluing the other resulting boundary to \\the boundary obtained by removing a $\displaystyle 3$-ball from $\displaystyle \mathbb{S}^{2} \times I$.};
% Text Node
\draw (300.85,69.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B'$};
% Text Node
\draw (127,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};


\end{tikzpicture}


==> tikz/boundary_does_not_bound_disk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Curve Lines [id:da4997673631346231] 
\draw    (62.08,18.62) .. controls (58.27,34.82) and (155.43,95.15) .. (164.01,83.72) ;
%Curve Lines [id:da5073309723906423] 
\draw    (23.03,91.02) .. controls (32.55,80.54) and (130.67,141.82) .. (124.95,150.4) ;
%Curve Lines [id:da6272600242570376] 
\draw    (60.18,102.77) .. controls (33.5,88.48) and (68.75,58) .. (103.99,58.95) ;
%Curve Lines [id:da9268572858491286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60.18,102.77) .. controls (83.99,115.15) and (103.04,82.76) .. (103.99,58.95) ;
%Curve Lines [id:da5818790891293986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (72.56,89.43) .. controls (55.44,80.26) and (83.04,63.71) .. (103.99,58.95) ;
%Curve Lines [id:da42517807203697267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (72.56,89.43) .. controls (87.84,97.38) and (95.42,75.14) .. (103.99,58.95) ;
%Shape: Polygon Curved [id:ds5837981930784459] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (60.18,102.77) .. controls (33.23,86.36) and (73.58,57.19) .. (103.99,58.95) .. controls (61.43,72.75) and (64.35,84.9) .. (72.56,89.43) .. controls (87.2,97.54) and (95.46,76.15) .. (103.99,58.95) .. controls (101.78,94.62) and (76.5,113.1) .. (60.18,102.77) -- cycle ;
%Curve Lines [id:da5186626455875185] 
\draw    (274.88,18.34) .. controls (271.06,34.54) and (368.23,94.87) .. (376.8,83.44) ;
%Curve Lines [id:da8504296166243701] 
\draw    (235.82,90.74) .. controls (245.35,80.26) and (343.46,141.54) .. (337.74,150.12) ;
%Shape: Path Data [id:dp4872684062541033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (272.97,102.49) .. controls (248.46,88.02) and (298.1,48.27) .. (316.79,58.67) .. controls (335.48,69.06) and (297.48,116.95) .. (272.97,102.49) -- cycle (307.42,70.75) .. controls (298.86,65.99) and (276.12,84.2) .. (287.35,90.82) .. controls (298.58,97.45) and (315.99,75.51) .. (307.42,70.75) -- cycle ;
%Curve Lines [id:da06391454956787745] 
\draw    (272.97,102.49) .. controls (247,89) and (299.99,47.19) .. (316.79,58.67) ;
%Curve Lines [id:da17553085865503792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (272.97,102.49) .. controls (295.61,117.19) and (336.45,69.06) .. (316.79,58.67) ;
%Shape: Polygon Curved [id:ds8639769475131645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][dash pattern={on 4.5pt off 4.5pt}] (307.42,70.75) .. controls (315.06,76.45) and (298.53,98.33) .. (287.35,90.82) .. controls (276.16,83.32) and (299.79,65.04) .. (307.42,70.75) -- cycle ;
%Curve Lines [id:da48060630205832755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (287.35,90.82) .. controls (303.88,98.91) and (339.53,120.63) .. (347.15,132.94) ;
%Curve Lines [id:da27556759885790627] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (248.95,69.36) .. controls (255.75,70.33) and (259.15,71.69) .. (271.31,79.47) ;
%Curve Lines [id:da10752966578042633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (307.42,70.75) .. controls (319.44,80.54) and (348.12,99.5) .. (365.62,99.5) ;
%Curve Lines [id:da034754507834072745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (266.93,38.24) .. controls (269.85,44.56) and (280.06,52.83) .. (292.21,62.06) ;
%Curve Lines [id:da9147279050365422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (72.12,89.16) .. controls (88.65,97.25) and (124.31,118.97) .. (131.92,131.28) ;
%Curve Lines [id:da008678765548955969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (33.72,67.69) .. controls (40.53,68.66) and (43.93,70.02) .. (56.08,77.8) ;
%Curve Lines [id:da564390792181388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (103.99,58.95) .. controls (103.24,79.36) and (133.38,99.78) .. (150.88,99.78) ;
%Curve Lines [id:da3324315128790989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (52.19,38.52) .. controls (55.11,44.84) and (84.28,61.22) .. (94.97,59.27) ;
%Shape: Polygon Curved [id:ds6772230190156785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.06,219.03) .. controls (91.7,224.73) and (75.17,246.61) .. (63.98,239.1) .. controls (52.8,231.6) and (76.42,213.32) .. (84.06,219.03) -- cycle ;
%Curve Lines [id:da602271922800816] 
\draw    (60.79,177.83) .. controls (61.76,184.63) and (85.72,217.6) .. (85.86,221.96) ;
%Curve Lines [id:da7442039785417225] 
\draw    (14,215.95) .. controls (21.78,216.92) and (63.01,241.89) .. (67.88,240.44) ;
%Curve Lines [id:da05660393171063771] 
\draw    (62.53,227.8) .. controls (65.45,232.17) and (69.33,237.03) .. (67.88,240.44) ;
%Curve Lines [id:da8748928470072956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (32.2,202.09) .. controls (39,206.46) and (54.75,218.07) .. (62.53,227.8) ;
%Curve Lines [id:da2309887223816629] 
\draw    (75.17,219.05) .. controls (78.09,223.42) and (84.89,223.91) .. (85.86,221.96) ;
%Curve Lines [id:da6079801018539048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (52.99,187.36) .. controls (52.51,193.68) and (67.39,209.32) .. (75.17,219.05) ;
%Curve Lines [id:da7114092633393785] 
\draw    (41.62,229.25) .. controls (31.42,225.37) and (64.47,186.23) .. (74.2,202.52) ;
%Curve Lines [id:da7165347921398921] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (41.62,229.25) .. controls (54.75,236.55) and (80.52,211.27) .. (74.2,202.52) ;
%Curve Lines [id:da6305328573961326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (55.24,219.53) .. controls (47.46,213.7) and (61.56,201.54) .. (66.42,208.84) ;
%Curve Lines [id:da3624797083542006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (55.24,219.53) .. controls (58.64,221.96) and (69.82,213.7) .. (66.42,208.84) ;
%Curve Lines [id:da5398960838907791] 
\draw    (120.58,303.47) .. controls (118.86,296.81) and (86.69,261.41) .. (86.07,257.1) ;
%Curve Lines [id:da7507877636131581] 
\draw    (156.97,254.08) .. controls (149.13,253.96) and (108.04,233.83) .. (103.36,235.82) ;
%Curve Lines [id:da7126598255763532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (150.04,273.14) .. controls (142.79,269.54) and (95.14,246.18) .. (103.36,235.82) ;
%Curve Lines [id:da7128082801043858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (132.71,289.6) .. controls (124.93,285.23) and (93.64,250.16) .. (86.07,257.1) ;
%Curve Lines [id:da728329920060673] 
\draw    (126.15,242.75) .. controls (117.46,237.03) and (83.43,263.77) .. (100.45,275.44) ;
%Curve Lines [id:da8621934432048701] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (126.15,242.75) .. controls (139.82,251.62) and (113.09,287.59) .. (100.45,275.44) ;
%Curve Lines [id:da31278529337192373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (117.46,255.51) .. controls (111.14,251.13) and (98.02,261.34) .. (106.77,267.66) ;
%Curve Lines [id:da3951669826709032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (117.46,255.51) .. controls (124.75,259.88) and (110.17,270.58) .. (106.77,267.66) ;
%Curve Lines [id:da016019471398124763] 
\draw    (88.01,259.04) .. controls (78.09,252.59) and (98.5,233.63) .. (103.36,235.82) ;
%Curve Lines [id:da8876347406081799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.01,259.04) .. controls (93.16,262.8) and (111.63,240.92) .. (103.36,235.82) ;
%Curve Lines [id:da009484201619124555] 
\draw    (208.96,213.87) .. controls (223.54,213.39) and (260.15,249.65) .. (276.19,232.63) .. controls (292.24,215.62) and (259.43,182.53) .. (257.48,167.95) ;
%Curve Lines [id:da8671151679994089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (217.62,207.81) .. controls (227.45,207.48) and (255.07,233.77) .. (265.88,222.31) .. controls (276.69,210.84) and (252.73,186.44) .. (251.42,176.61) ;
%Curve Lines [id:da4077733521354341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (263.55,199.09) .. controls (257.23,194.72) and (235.84,214.65) .. (244.59,220.97) ;
%Curve Lines [id:da07096284664651153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (244.59,220.97) .. controls (248,223.4) and (266.96,203.95) .. (263.55,199.09) ;
%Curve Lines [id:da6240170369038063] 
\draw    (351.06,258.93) .. controls (336.47,259.19) and (297.11,223.54) .. (280.81,240.31) .. controls (264.51,257.07) and (301.69,292.84) .. (303.41,307.45) ;
%Curve Lines [id:da42604675226509614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (292.93,274.04) .. controls (299.18,278.51) and (320.88,258.91) .. (312.22,252.46) ;
%Curve Lines [id:da18755061853410782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (312.22,252.46) .. controls (308.86,249.97) and (289.6,269.13) .. (292.93,274.04) ;
%Curve Lines [id:da6528971662643035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (311.2,301.39) .. controls (308.6,284.92) and (277.41,268.46) .. (291.27,252) .. controls (305.14,235.53) and (326.8,269.33) .. (344.13,268.46) ;
%Straight Lines [id:da4494763641674935] 
\draw    (149,66) -- (241,66) ;
\draw [shift={(243,66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5889112958986731] 
\draw    (72.05,125.06) -- (71.22,176.47) ;
\draw [shift={(71.19,178.47)}, rotate = 270.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9985175219479976] 
\draw    (297.34,132.86) -- (297.34,183.28) ;
\draw [shift={(297.34,185.28)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1592232501120865] 
\draw    (160.44,241.17) -- (235.55,241.59) ;
\draw [shift={(237.55,241.6)}, rotate = 180.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (151.56,53.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {desingularization};
% Text Node
\draw (82.65,155.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {flatting the bigon \\to a circle};
% Text Node
\draw (162.44,244.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Operation \ref{ope:eliminate_loop1}$'$ $\displaystyle \times 2$};
% Text Node
\draw (299.47,155.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {destabilization};
% Text Node
\draw (93.91,28.51) node [anchor=north west][inner sep=0.75pt]    {$M_{i}$};
% Text Node
\draw (99.91,203.54) node [anchor=north west][inner sep=0.75pt]    {$M_{i+1}$};
% Text Node
\draw (322,31.11) node [anchor=north west][inner sep=0.75pt]    {$N_{i}$};
% Text Node
\draw (305.47,200.94) node [anchor=north west][inner sep=0.75pt]    {$N_{i+1}$};
% Text Node
\draw (59,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};
% Text Node
\draw (270,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B'$};


\end{tikzpicture}


==> tikz/canonicalRealization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3330861505737195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (169.04,84.01) .. controls (143.86,35.18) and (226.25,32.13) .. (204.13,87.06) .. controls (167.51,172.5) and (99.61,87.06) .. (196.5,85.53) ;
%Curve Lines [id:da33140170337546304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (209.85,86.3) .. controls (222.52,89.49) and (230.48,94.36) .. (234.77,99.6) .. controls (248.95,116.91) and (223.09,138.13) .. (194.97,115.29) ;
%Curve Lines [id:da8447288097008454] 
\draw    (175.9,81.72) .. controls (156.07,46.63) and (210.23,42.81) .. (200.31,80.96) ;
%Curve Lines [id:da809309156481026] 
\draw    (175.9,81.72) .. controls (183.53,80.96) and (194.21,80.19) .. (200.31,80.96) ;
%Curve Lines [id:da37001005273161613] 
\draw    (161.41,84.77) .. controls (138.52,20.69) and (232.35,28.32) .. (213.28,80.19) ;
%Curve Lines [id:da09418052879192262] 
\draw    (161.41,84.77) .. controls (106.48,106.89) and (165.22,176.32) .. (209.47,92.4) ;
%Curve Lines [id:da2212722888246088] 
\draw    (194.21,92.4) .. controls (170.56,140.46) and (131.65,112.24) .. (168.27,96.21) ;
%Curve Lines [id:da47312406900120885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (184.29,106.89) .. controls (180.48,103.84) and (177.43,100.79) .. (173.61,94.69) ;
%Curve Lines [id:da511136265184341] 
\draw    (178.95,110.71) .. controls (171.32,103.08) and (175.14,107.66) .. (168.27,96.21) ;
%Curve Lines [id:da42706425049087104] 
\draw    (186.58,102.32) .. controls (183.53,100.03) and (180.48,96.21) .. (178.95,93.16) ;
%Curve Lines [id:da637758886808313] 
\draw    (194.21,92.4) .. controls (190.4,91.64) and (184.29,92.4) .. (178.95,93.16) ;
%Curve Lines [id:da7444677876868044] 
\draw    (213.28,80.19) .. controls (284.99,106.13) and (226.25,154.19) .. (190.4,121.39) ;
%Curve Lines [id:da4515556610575855] 
\draw    (209.47,92.4) .. controls (243.04,94.69) and (230.07,136.65) .. (198.02,110.71) ;
%Shape: Ellipse [id:dp11327713525366923] 
\draw   (324.38,89.35) .. controls (324.38,65.75) and (354.18,46.63) .. (390.94,46.63) .. controls (427.7,46.63) and (457.5,65.75) .. (457.5,89.35) .. controls (457.5,112.94) and (427.7,132.07) .. (390.94,132.07) .. controls (354.18,132.07) and (324.38,112.94) .. (324.38,89.35) -- cycle ;
%Curve Lines [id:da0747016794648474] 
\draw    (370.83,93.16) .. controls (380.81,101.55) and (394.52,103.08) .. (409.49,93.16) ;
%Curve Lines [id:da8877195029664258] 
\draw    (373.95,96.21) .. controls (382.68,87.82) and (394.52,87.06) .. (405.12,95.45) ;
%Curve Lines [id:da5473551136696884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (363.97,77.14) .. controls (362.72,51.97) and (421.96,49.68) .. (424.45,85.53) .. controls (427.57,151.14) and (296.63,106.89) .. (368.96,78.67) .. controls (379.56,74.09) and (397.64,77.14) .. (416.97,76.38) ;
%Curve Lines [id:da08553522579943507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (425.7,76.38) .. controls (441.91,76.38) and (454.38,106.89) .. (421.96,126.73) ;
%Curve Lines [id:da8443924495086494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (380.18,99.27) .. controls (404.5,105.37) and (380.81,119.86) .. (421.96,126.73) ;
%Curve Lines [id:da7791442921040832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (363.97,84.77) .. controls (363.35,93.93) and (371.45,100.79) .. (380.18,99.27) ;
%Straight Lines [id:da5281757026001099] 
\draw    (258,89) -- (305.5,89) ;
\draw [shift={(307.5,89)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (196.07,152.62) node    {$(N(\tilde{D}),\tilde{D})$};
% Text Node
\draw (390.71,155.38) node    {$(\mathcal{S}, \tilde{D})$};


\end{tikzpicture}


==> tikz/canonicalSpaceRealizationTri.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Straight Lines [id:da26958409574898323] 
\draw    (223.32,110.62) -- (281.7,110.62) ;
%Straight Lines [id:da37853395380541466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (248.34,71.74) -- (306.72,71.74) ;
%Straight Lines [id:da6045016940413666] 
\draw    (281.7,110.62) -- (306.72,71.74) ;
%Straight Lines [id:da17822144540070917] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (223.32,110.62) -- (248.34,71.74) ;
%Straight Lines [id:da4805334565955015] 
\draw    (281.7,110.62) -- (281.7,66.41) ;
%Straight Lines [id:da8236790319340088] 
\draw    (223.32,110.62) -- (223.32,66.41) ;
%Straight Lines [id:da7532196534080569] 
\draw    (306.72,71.74) -- (306.72,27.52) ;
%Straight Lines [id:da7417740448933023] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (248.34,71.74) -- (248.34,27.52) ;
%Straight Lines [id:da16742018979099926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (234.58,70.94) -- (263.09,59.28) -- (295.28,71.25) ;
%Straight Lines [id:da6264707107780085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (252.65,86.17) -- (269.98,73.83) -- (273,63.94) ;
%Straight Lines [id:da3357714262260034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (276.62,47.45) -- (273.44,60.01) ;
%Shape: Parallelogram [id:dp32324321909450937] 
\draw   (248.34,27.52) -- (306.72,27.52) -- (281.7,66.41) -- (223.32,66.41) -- cycle ;
%Straight Lines [id:da14062423725843587] 
\draw    (328.32,110.62) -- (386.7,110.62) ;
%Straight Lines [id:da46902480543339453] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.34,71.74) -- (411.72,71.74) ;
%Straight Lines [id:da5861723189641397] 
\draw    (386.7,110.62) -- (411.72,71.74) ;
%Straight Lines [id:da06307256138929906] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (328.32,110.62) -- (353.34,71.74) ;
%Straight Lines [id:da8291977054958197] 
\draw    (328.32,110.62) -- (328.32,66.41) ;
%Straight Lines [id:da4691290196889566] 
\draw    (411.72,71.74) -- (411.72,27.52) ;
%Straight Lines [id:da9324281527320957] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.34,71.74) -- (353.34,27.52) ;
%Straight Lines [id:da8407128162579449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (357.65,86.17) -- (367.5,61) -- (381.62,47.45) ;
%Straight Lines [id:da7047607367281323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (365.5,76) -- (376.5,78) -- (397.5,67) ;
%Straight Lines [id:da923364944381909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (341.52,72.18) -- (357.34,74.74) ;
%Shape: Parallelogram [id:dp12356689928980336] 
\draw   (353.34,27.52) -- (411.72,27.52) -- (386.7,66.41) -- (328.32,66.41) -- cycle ;
%Straight Lines [id:da9898784191509062] 
\draw    (386.7,110.62) -- (386.7,66.41) ;
%Curve Lines [id:da8762637549627499] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (232.21,71.04) .. controls (155.52,75.24) and (255.53,185) .. (357.65,86.17) ;
\draw [shift={(357.65,86.17)}, rotate = 495.94] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(234.58,70.94)}, rotate = 178.55] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12166003608922793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.93,88.99) .. controls (264.41,179.75) and (505.95,92.63) .. (399.14,67.38) ;
\draw [shift={(397.5,67)}, rotate = 372.58000000000004] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(252.65,86.17)}, rotate = 85.91] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10674454195296001] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (297.48,71.32) .. controls (316.35,71.97) and (327.77,72) .. (339.64,72.16) ;
\draw [shift={(341.52,72.18)}, rotate = 180.8] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(295.28,71.25)}, rotate = 2.03] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6626974289311576] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (278.04,45.24) .. controls (301.8,10.13) and (362.63,4.97) .. (381.07,46.19) ;
\draw [shift={(381.62,47.45)}, rotate = 247.37] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(276.62,47.45)}, rotate = 301.43] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24963948237283362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.55,71.25) .. controls (41.37,22.42) and (123.77,19.37) .. (101.64,74.3) .. controls (65.02,159.74) and (-2.87,74.3) .. (94.01,72.77) ;
%Curve Lines [id:da0034811921706565663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (107.36,73.53) .. controls (151.99,75.82) and (131.4,158.21) .. (70.36,78.87) ;
%Shape: Circle [id:dp9458797933353449] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.72,97.95) .. controls (83.72,95.84) and (85.42,94.13) .. (87.53,94.13) .. controls (89.64,94.13) and (91.34,95.84) .. (91.34,97.95) .. controls (91.34,100.05) and (89.64,101.76) .. (87.53,101.76) .. controls (85.42,101.76) and (83.72,100.05) .. (83.72,97.95) -- cycle ;
%Straight Lines [id:da5237236716905911] 
\draw    (140,69) -- (197.5,69) ;
\draw [shift={(199.5,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/canonicalSurfaceCrossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da20633320175930137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.84,18) -- (83.15,93.57) ;
%Straight Lines [id:da47180809947654856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8,93.57) -- (41.17,59.98) ;
%Straight Lines [id:da9723369725709265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (49.98,51.59) -- (83.15,18) ;
%Straight Lines [id:da5275441441592303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (238.51,17) -- (313.66,92.57) ;
%Straight Lines [id:da9191247917147904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.5,17) -- (238.93,92.57) ;
%Shape: Ellipse [id:dp30795611560621317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.37,54.79) .. controls (269.37,51.08) and (272.37,48.07) .. (276.08,48.07) .. controls (279.79,48.07) and (282.8,51.08) .. (282.8,54.79) .. controls (282.8,58.5) and (279.79,61.5) .. (276.08,61.5) .. controls (272.37,61.5) and (269.37,58.5) .. (269.37,54.79) -- cycle ;
%Straight Lines [id:da2856351046407781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (118.84,18) -- (193.15,93.57) ;
%Straight Lines [id:da9991878233914917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (118,93.57) -- (151.17,59.98) ;
%Straight Lines [id:da18478293418604808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (159.98,51.59) -- (193.15,18) ;
%Straight Lines [id:da8917520292136407] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125,12) -- (155.5,44) ;
%Straight Lines [id:da09825299034728552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (114,25) -- (143.5,55) ;
%Straight Lines [id:da6995100148445763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168,57) -- (199.5,89) ;
%Straight Lines [id:da3613603071831042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.5,44) -- (185.5,14) ;
%Straight Lines [id:da7754782629577119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.5,55) -- (111.5,87) ;
%Straight Lines [id:da0786854690583394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168,57) -- (198.5,27) ;
%Straight Lines [id:da6336390304336914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156,69) -- (184.5,98) ;
%Straight Lines [id:da3263805981831003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156,69) -- (127.5,98) ;
%Straight Lines [id:da2957317503440646] 
\draw    (69,57) -- (116.5,57) ;
\draw [shift={(118.5,57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5195955770259781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (347.51,17) -- (422.66,92.57) ;
%Straight Lines [id:da3442974791735345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (378.08,61.79) -- (347.93,92.57) ;
%Straight Lines [id:da12124297124409411] 
\draw    (354.51,10) -- (429.66,85.57) ;
%Straight Lines [id:da32670868399358044] 
\draw    (340.51,24) -- (415.66,99.57) ;
%Straight Lines [id:da7591250608616842] 
\draw    (386.08,68.79) -- (354.93,99.57) ;
%Straight Lines [id:da09160214966390567] 
\draw    (372.08,54.79) -- (340.93,85.57) ;
%Straight Lines [id:da7162590485414899] 
\draw    (430.5,24) -- (399.34,54.79) ;
%Straight Lines [id:da44552264461964564] 
\draw    (416.24,10) -- (385.08,40.79) ;
%Straight Lines [id:da9370088775444252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (422.24,17) -- (392.08,47.79) ;
%Straight Lines [id:da570945151141453] 
\draw    (305,57) -- (352.5,57) ;
\draw [shift={(354.5,57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/canonicalSurfaceTri.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,139); %set diagram left start at 0, and has height of 139

%Shape: Polygon [id:ds620573185704985] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (228.5,69) -- (199.5,69) -- (199.5,40) -- cycle ;
%Shape: Polygon [id:ds02420909307914454] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (228.5,69) -- (228.5,40) -- (199.5,40) -- cycle ;
%Shape: Polygon [id:ds06361660314459128] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (257.5,98) -- (228.5,98) -- (228.5,69) -- cycle ;
%Shape: Polygon [id:ds8486750733265878] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (257.5,98) -- (257.5,69) -- (228.5,69) -- cycle ;
%Shape: Polygon [id:ds12166011235174956] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (228.5,69) -- (257.5,40) -- (228.5,40) -- cycle ;
%Shape: Polygon [id:ds5026593049331165] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (228.5,69) -- (257.5,40) -- (257.5,69) -- cycle ;
%Shape: Polygon [id:ds7448387550667177] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.5,98) -- (228.5,69) -- (228.5,98) -- cycle ;
%Shape: Polygon [id:ds4729226715776027] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.5,98) -- (228.5,69) -- (199.5,69) -- cycle ;
%Straight Lines [id:da4114538530942462] 
\draw [line width=1.5]    (228.5,40) -- (228.5,62) ;
%Straight Lines [id:da2795328106049708] 
\draw [line width=1.5]    (257.5,69) -- (199.5,69) ;
%Curve Lines [id:da8498023425088732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (54.55,67.25) .. controls (29.37,18.42) and (111.77,15.37) .. (89.64,70.3) .. controls (53.02,155.74) and (-14.87,70.3) .. (82.01,68.77) ;
%Curve Lines [id:da48147568691946674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95.36,69.53) .. controls (139.99,71.82) and (119.4,154.21) .. (58.36,74.87) ;
%Shape: Circle [id:dp7291300410384851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (71.72,93.95) .. controls (71.72,91.84) and (73.42,90.13) .. (75.53,90.13) .. controls (77.64,90.13) and (79.34,91.84) .. (79.34,93.95) .. controls (79.34,96.05) and (77.64,97.76) .. (75.53,97.76) .. controls (73.42,97.76) and (71.72,96.05) .. (71.72,93.95) -- cycle ;
%Shape: Polygon [id:ds31136442737188585] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (329.5,69) -- (300.5,69) -- (300.5,40) -- cycle ;
%Shape: Polygon [id:ds5971622011239848] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (329.5,69) -- (329.5,40) -- (300.5,40) -- cycle ;
%Shape: Polygon [id:ds8590947447951502] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (358.5,98) -- (329.5,98) -- (329.5,69) -- cycle ;
%Shape: Polygon [id:ds4063391886734624] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (358.5,98) -- (358.5,69) -- (329.5,69) -- cycle ;
%Shape: Polygon [id:ds8640894213983008] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (329.5,69) -- (358.5,40) -- (329.5,40) -- cycle ;
%Shape: Polygon [id:ds6207877601746534] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (329.5,69) -- (358.5,40) -- (358.5,69) -- cycle ;
%Shape: Polygon [id:ds017697844350534675] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (300.5,98) -- (329.5,69) -- (329.5,98) -- cycle ;
%Shape: Polygon [id:ds9719598753112788] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (300.5,98) -- (329.5,69) -- (300.5,69) -- cycle ;
%Straight Lines [id:da5506802129904906] 
\draw [line width=1.5]    (329.5,40) -- (329.5,98) ;
%Straight Lines [id:da9176492238185088] 
\draw [line width=1.5]    (322.5,69) -- (300.5,69) ;
%Curve Lines [id:da6247049099046544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.59,69) .. controls (272.28,69) and (284.3,69) .. (298.69,69) ;
\draw [shift={(300.5,69)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(257.5,69)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9865851995353585] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.91,37.8) .. controls (253.1,3.11) and (302.51,3.71) .. (328.34,38.39) ;
\draw [shift={(329.5,40)}, rotate = 234.9] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(228.5,40)}, rotate = 301.43] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8085476277071479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (197.35,70.2) .. controls (151.52,97.13) and (185.69,165.97) .. (329.5,98) ;
\draw [shift={(329.5,98)}, rotate = 514.7] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(199.5,69)}, rotate = 152.05] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9940877215080977] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.79,99.77) .. controls (339.43,156.79) and (411.24,112.02) .. (359.29,69.64) ;
\draw [shift={(358.5,69)}, rotate = 398.53] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(228.5,98)}, rotate = 28.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38029054878348956] 
\draw [line width=1.5]    (228.5,76) -- (228.5,98) ;
%Straight Lines [id:da6226700473695073] 
\draw [line width=1.5]    (358.5,69) -- (336.5,69) ;
%Straight Lines [id:da4159453812999099] 
\draw    (126,68) -- (183.5,68) ;
\draw [shift={(185.5,68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/case_0_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232

%Straight Lines [id:da25222454147170037] 
\draw    (11,40.43) -- (145,40.2) ;
%Straight Lines [id:da05452274975955662] 
\draw    (11,40.43) -- (42.09,6.88) ;
%Straight Lines [id:da4952808859205129] 
\draw    (11,80.35) -- (145,80.2) ;
%Straight Lines [id:da05599588035339953] 
\draw    (11,80.35) -- (42.09,46.8) ;
%Curve Lines [id:da9226202502321421] 
\draw    (80,30) .. controls (56,48) and (67,66.39) .. (83,66.39) ;
%Curve Lines [id:da2131970920328099] 
\draw    (80,30) .. controls (107,46) and (96,66.39) .. (83,66.39) ;
%Curve Lines [id:da7964205822328829] 
\draw    (66,53) .. controls (65,63.2) and (98,66.39) .. (97,52.39) ;
%Curve Lines [id:da9329079481055738] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66,53) .. controls (65,43.2) and (96,43.39) .. (97,52.39) ;
%Straight Lines [id:da1721023364221046] 
\draw    (252,40.43) -- (386,40.2) ;
%Straight Lines [id:da8650454430282324] 
\draw    (252,40.43) -- (283.09,6.88) ;
%Straight Lines [id:da1974611002693729] 
\draw    (252,80.35) -- (386,80.2) ;
%Straight Lines [id:da3981240438667111] 
\draw    (252,80.35) -- (283.09,46.8) ;
%Straight Lines [id:da5465611054332591] 
\draw    (252,159.43) -- (386,159.2) ;
%Straight Lines [id:da8828781899139924] 
\draw    (252,159.43) -- (283.09,125.88) ;
%Straight Lines [id:da4679503581220339] 
\draw    (252,199.35) -- (386,199.2) ;
%Straight Lines [id:da8295358724788737] 
\draw    (252,199.35) -- (283.09,165.8) ;
%Straight Lines [id:da8446658233510482] 
\draw    (11,159.43) -- (145,159.2) ;
%Straight Lines [id:da7785831443930951] 
\draw    (11,159.43) -- (42.09,125.88) ;
%Straight Lines [id:da07529223531930263] 
\draw    (11,199.35) -- (145,199.2) ;
%Straight Lines [id:da07821318510615072] 
\draw    (11,199.35) -- (42.09,165.8) ;
%Shape: Circle [id:dp5353745884746184] 
\draw   (62,177.27) .. controls (62,168.44) and (69.16,161.27) .. (78,161.27) .. controls (86.84,161.27) and (94,168.44) .. (94,177.27) .. controls (94,186.11) and (86.84,193.27) .. (78,193.27) .. controls (69.16,193.27) and (62,186.11) .. (62,177.27) -- cycle ;
%Curve Lines [id:da5084551717770296] 
\draw    (62,177.27) .. controls (61,187.47) and (95,191.27) .. (94,177.27) ;
%Curve Lines [id:da2396618381575235] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (62,177.27) .. controls (61,167.47) and (93,168.27) .. (94,177.27) ;
%Straight Lines [id:da16103334272566472] 
\draw    (108,87) -- (108,124.29) ;
\draw [shift={(108,126.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45773439169920294] 
\draw    (152,59.43) -- (245,59.29) ;
\draw [shift={(247,59.29)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28166783789518357] 
\draw    (152,174.43) -- (245,174.29) ;
\draw [shift={(247,174.29)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3607922053952892] 
\draw    (199.5,59.36) .. controls (208,75.29) and (190,81.29) .. (200,94.29) ;
%Curve Lines [id:da04850054913004631] 
\draw    (199,132.29) .. controls (206,151.29) and (185,159.29) .. (199.5,174.36) ;

% Text Node
\draw (64.29,108.29) node  [font=\scriptsize] [align=left] {desingularization};
% Text Node
\draw (210.09,111.29) node  [font=\scriptsize] [align=left] {filling the $\displaystyle 2$-sphere boundary\\with a $\displaystyle 3$-ball};
% Text Node
\draw (118,10.4) node [anchor=north west][inner sep=0.75pt]    {$M_{i}$};
% Text Node
\draw (353,7.4) node [anchor=north west][inner sep=0.75pt]    {$M_{i+1}$};
% Text Node
\draw (109,133.4) node [anchor=north west][inner sep=0.75pt]    {$N_{i}$};
% Text Node
\draw (354,130.4) node [anchor=north west][inner sep=0.75pt]    {$N_{i+1}$};
% Text Node
\draw (345.1,95.5) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90]  {$\simeq $};


\end{tikzpicture}


==> tikz/case_0_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8434126840901726] 
\draw    (9,51.52) -- (189.15,51.8) ;
%Straight Lines [id:da4095741206574408] 
\draw    (9,51.52) -- (36.29,22.07) ;
%Straight Lines [id:da29417216242063526] 
\draw    (9,104.99) -- (189.86,104.28) ;
%Straight Lines [id:da06468369955843767] 
\draw    (9,104.99) -- (36.29,75.54) ;
%Curve Lines [id:da5881826641613084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (33.48,40.53) .. controls (61.46,44.56) and (67.6,62.87) .. (69.64,72.39) ;
%Curve Lines [id:da345728620242592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (30.76,96.2) .. controls (47.81,95.83) and (66.23,81.18) .. (69.64,72.39) ;
%Curve Lines [id:da7416008057978434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (105.8,95.83) .. controls (86.02,95.1) and (73.74,81.92) .. (69.64,72.39) ;
%Curve Lines [id:da6379531948054145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (104.44,40.89) .. controls (81.92,41.63) and (70.32,62.14) .. (69.64,72.39) ;
%Curve Lines [id:da2998719598636912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (58.5,85) .. controls (58.09,89) and (79.68,89) .. (78.44,84.56) ;
%Curve Lines [id:da8696321478142832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (58.5,85) .. controls (61.41,81.01) and (77.19,81.45) .. (78.44,84.56) ;
%Curve Lines [id:da4045050097223861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (64.32,58.8) .. controls (66.81,61.91) and (71.38,62.8) .. (74.7,58.8) ;
%Curve Lines [id:da0585293433797347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (64.32,58.8) .. controls (67.22,54.8) and (73.45,55.69) .. (74.7,58.8) ;
%Shape: Ellipse [id:dp8169763395219458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.6,71.73) .. controls (68.6,71.11) and (69.07,70.62) .. (69.64,70.62) .. controls (70.22,70.62) and (70.68,71.11) .. (70.68,71.73) .. controls (70.68,72.34) and (70.22,72.84) .. (69.64,72.84) .. controls (69.07,72.84) and (68.6,72.34) .. (68.6,71.73) -- cycle ;
%Curve Lines [id:da784874447904423] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (104.44,40.89) .. controls (132.02,41.92) and (141.94,63.31) .. (143.99,72.84) ;
%Curve Lines [id:da02445615806591861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (105.8,95.83) .. controls (122.85,95.47) and (140.58,81.63) .. (143.99,72.84) ;
%Curve Lines [id:da4568736228875865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (180.14,96.28) .. controls (160.36,95.55) and (148.08,82.36) .. (143.99,72.84) ;
%Curve Lines [id:da3689533680533992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (178.78,41.34) .. controls (156.27,42.07) and (144.67,62.58) .. (143.99,72.84) ;
%Curve Lines [id:da6937256581696067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (137.83,59.24) .. controls (140.32,62.35) and (145.72,63.24) .. (149.05,59.24) ;
%Shape: Ellipse [id:dp9246147886592744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.95,72.17) .. controls (142.95,71.56) and (143.41,71.06) .. (143.99,71.06) .. controls (144.56,71.06) and (145.03,71.56) .. (145.03,72.17) .. controls (145.03,72.78) and (144.56,73.28) .. (143.99,73.28) .. controls (143.41,73.28) and (142.95,72.78) .. (142.95,72.17) -- cycle ;
%Curve Lines [id:da2651548529003209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (137.83,59.24) .. controls (140.74,55.25) and (147.8,56.13) .. (149.05,59.24) ;
%Curve Lines [id:da6925389906843245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (132.85,85.45) .. controls (132.43,89.45) and (154.03,89.45) .. (152.78,85) ;
%Curve Lines [id:da540648039802573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (132.85,85.45) .. controls (135.76,81.45) and (151.54,81.89) .. (152.78,85) ;
%Shape: Polygon Curved [id:ds16312993454479385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (144.2,70.85) .. controls (128.36,103.21) and (82.97,104.79) .. (69.64,70.62) .. controls (85.81,23.94) and (136.16,38.67) .. (144.2,70.85) -- cycle ;
%Straight Lines [id:da0751247361164693] 
\draw    (377.51,14.06) -- (335.16,59.36) -- (475.43,106.81) ;
%Straight Lines [id:da427176146837295] 
\draw    (356.95,63.81) -- (334.94,87.12) -- (464.79,130.93) ;
%Straight Lines [id:da44314659343584584] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (386.25,33.54) -- (356.95,63.81) ;
%Curve Lines [id:da07406080461223352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (389.2,77.7) .. controls (396.42,65.68) and (394.95,65.35) .. (406.35,67.1) ;
%Curve Lines [id:da08188372452023285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (431.59,92.49) .. controls (439.4,79.01) and (438.69,76.88) .. (448.23,71.97) ;
%Curve Lines [id:da9309697041025382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (362.55,68.81) .. controls (383.09,46.63) and (381.9,51.37) .. (389.15,52.52) ;
%Curve Lines [id:da6976890900294759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (404.41,25.3) .. controls (392.22,38.91) and (386.64,43.07) .. (389.15,52.52) ;
%Curve Lines [id:da8125273644948412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (431.07,34.78) .. controls (424.79,40.14) and (419.11,42.98) .. (420.53,52.91) ;
%Curve Lines [id:da8691284344041146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (463.49,44.75) .. controls (451.3,58.36) and (445.29,60.85) .. (448.23,71.97) ;
%Curve Lines [id:da3395066673821805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (381.31,75.06) .. controls (388.42,67.36) and (387.62,64.83) .. (389.15,52.52) ;
%Curve Lines [id:da13643415760411948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (408.9,32.91) .. controls (400.61,43.57) and (397.55,49.22) .. (389.15,52.52) ;
%Curve Lines [id:da4981542879313705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (438.18,50.18) .. controls (434.01,56.46) and (428.33,55.75) .. (420.53,52.91) ;
%Curve Lines [id:da6878949317390108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (470.6,60.74) .. controls (462.31,71.41) and (459.35,73.78) .. (448.23,71.97) ;
%Straight Lines [id:da9555381811236028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (381.31,75.06) -- (362.95,95.8) ;
%Curve Lines [id:da7233145226141897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (407.37,83.36) .. controls (407.76,80.57) and (409.17,79.57) .. (406.35,67.1) ;
%Straight Lines [id:da7746766264973985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (407.37,83.36) -- (389.61,104.69) ;
%Curve Lines [id:da7488560382320122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (442.92,95.8) .. controls (449.33,83.98) and (449.33,79.01) .. (448.39,72.07) ;
%Straight Lines [id:da0791476283466932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (442.92,95.8) -- (426.33,117.71) ;
%Shape: Polygon Curved [id:ds07011005003901838] 
\draw   (389.15,52.52) .. controls (381.18,62.06) and (438.26,80.57) .. (448.23,71.97) .. controls (447.48,57.17) and (397.13,42.98) .. (389.15,52.52) -- cycle ;
%Straight Lines [id:da4812113411881165] 
\draw    (180.4,182.75) -- (329.62,182.76) ;
%Straight Lines [id:da05393109828136411] 
\draw    (180.4,182.75) -- (207.69,153.3) ;
%Straight Lines [id:da5819423059089639] 
\draw    (180.4,226.57) -- (330.5,225.77) ;
%Straight Lines [id:da7533363522646566] 
\draw    (180.4,226.57) -- (207.69,197.12) ;
%Straight Lines [id:da7703432269627504] 
\draw    (192,79) -- (327,79) ;
\draw [shift={(329,79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9891935724349306] 
\draw    (386,113) -- (321.58,162.78) ;
\draw [shift={(320,164)}, rotate = 322.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18996203982609683] 
\draw    (85,115) .. controls (86.99,212.51) and (73.14,199.14) .. (162.64,199.99) ;
\draw [shift={(164,200)}, rotate = 180.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (44.46,6.93) node [anchor=north west][inner sep=0.75pt]    {$M_{i}$};
% Text Node
\draw (422.13,11.06) node [anchor=north west][inner sep=0.75pt]    {$M_{i+1}$};
% Text Node
\draw (337.2,185.57) node [anchor=north west][inner sep=0.75pt]    {$N_{i+1}$};
% Text Node
\draw (198.15,63.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {cutting $\displaystyle M_{i}$ along the disk};
% Text Node
\draw (355,141.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Operation \ref{ope:eliminate_loop2}$'$};
% Text Node
\draw (41,205.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {desingularization $\displaystyle \times 2$};


\end{tikzpicture}


==> tikz/case_0_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Straight Lines [id:da5684031553356321] 
\draw    (61.07,13.07) -- (16,57.75) -- (154.88,104.77) ;
%Curve Lines [id:da7133207654718927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (122.45,94.17) .. controls (130.99,81.62) and (133.38,86.21) .. (134.3,85.29) ;
%Curve Lines [id:da13729727465232333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (77.7,79.22) .. controls (99.2,56) and (97.96,60.96) .. (105.55,62.17) ;
%Curve Lines [id:da7478537758775587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (121.53,33.68) .. controls (108.76,47.93) and (102.92,52.28) .. (105.55,62.17) ;
%Curve Lines [id:da8034533643983861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (97.34,85.77) .. controls (104.78,77.71) and (108.5,75.22) .. (105.55,62.17) ;
%Curve Lines [id:da33294083546186837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (128.97,50.42) .. controls (120.29,61.58) and (117.19,64.06) .. (105.55,62.17) ;
%Straight Lines [id:da9080019522918854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (97.34,85.77) -- (78.12,107.47) ;
%Curve Lines [id:da3858371821973743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (134.67,98.16) .. controls (139.26,87.13) and (138.34,90.8) .. (134.3,85.29) ;
%Straight Lines [id:da4659744491777209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (134.67,98.16) -- (116.76,121.32) ;
%Shape: Polygon Curved [id:ds08250904110078205] 
\draw   (105.55,62.17) .. controls (116.84,79.78) and (137.06,92.64) .. (149,80.7) .. controls (161.87,66.91) and (127.87,63.24) .. (105.55,62.17) -- cycle ;
%Curve Lines [id:da06333022675801336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (159.2,39.19) .. controls (146.44,53.44) and (140.6,57.79) .. (143.23,67.68) ;
%Curve Lines [id:da2817650200031132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (166.64,55.93) .. controls (157.96,67.1) and (154.86,69.58) .. (143.23,67.68) ;
%Straight Lines [id:da9327592509194675] 
\draw    (37.35,65.26) -- (16,87.01) -- (154.88,134.03) ;
%Straight Lines [id:da9410158796503514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (59.89,42.92) -- (37.35,65.26) ;
%Curve Lines [id:da05879021489052705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (39.74,65.78) .. controls (61.25,42.56) and (60.01,47.52) .. (67.59,48.73) ;
%Curve Lines [id:da20220634907536006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (83.57,20.23) .. controls (70.8,34.48) and (64.97,38.84) .. (67.59,48.73) ;
%Curve Lines [id:da3377502461552879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (59.38,72.32) .. controls (66.83,64.26) and (70.55,61.78) .. (67.59,48.73) ;
%Curve Lines [id:da8728072320909557] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (91.01,36.98) .. controls (82.33,48.14) and (79.23,50.62) .. (67.59,48.73) ;
%Straight Lines [id:da7704892513430333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (59.38,72.32) -- (39.37,94.82) ;
%Shape: Polygon Curved [id:ds17859437687515767] 
\draw   (67.59,48.73) .. controls (80.05,35.17) and (192.34,43.08) .. (174.55,88.15) .. controls (149.64,133.62) and (70.17,37.54) .. (67.59,48.73) -- cycle ;
%Shape: Polygon Curved [id:ds054002630215090885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (67.59,48.73) .. controls (67.4,66.8) and (204.6,44.66) .. (172.57,112.67) .. controls (153.6,145.09) and (60.28,67.99) .. (67.59,48.73) -- cycle ;
%Shape: Polygon Curved [id:ds5643599224354561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (67.59,48.73) .. controls (73.73,39.59) and (154.39,136.85) .. (175.74,84.66) .. controls (176.53,89.01) and (180.88,95.34) .. (172.57,112.67) .. controls (152.41,144.76) and (62.66,69.64) .. (67.59,48.73) -- cycle ;
%Shape: Polygon Curved [id:ds5930189898709437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (67.59,48.73) .. controls (85.98,35.63) and (184.44,42.75) .. (175.74,84.66) .. controls (155.97,49.87) and (71.75,64.89) .. (67.59,48.73) -- cycle ;
%Straight Lines [id:da6014501007061828] 
\draw    (66.42,186.08) -- (21.34,230.76) -- (160.23,277.78) ;
%Straight Lines [id:da2433707349484524] 
\draw    (42.7,238.27) -- (21.34,260.01) -- (160.23,307.04) ;
%Straight Lines [id:da26711442963514886] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (65.23,215.93) -- (42.7,238.27) ;
%Curve Lines [id:da36244408517684135] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (45.09,238.79) .. controls (66.59,215.57) and (65.35,220.53) .. (72.94,221.74) ;
%Curve Lines [id:da788258049993849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (88.91,193.24) .. controls (76.15,207.49) and (70.31,211.85) .. (72.94,221.74) ;
%Curve Lines [id:da09513527776453068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (64.73,245.33) .. controls (72.17,237.27) and (75.89,234.79) .. (72.94,221.74) ;
%Curve Lines [id:da9314867555586674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (96.36,209.98) .. controls (87.67,221.15) and (84.57,223.63) .. (72.94,221.74) ;
%Straight Lines [id:da0292032888801661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (64.73,245.33) -- (44.71,267.83) ;
%Shape: Polygon Curved [id:ds13205287268366228] 
\draw   (72.94,221.74) .. controls (85.4,208.18) and (197.69,216.09) .. (179.9,261.16) .. controls (154.99,306.63) and (75.51,210.55) .. (72.94,221.74) -- cycle ;
%Shape: Polygon Curved [id:ds2944149290728999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (72.94,221.74) .. controls (72.74,239.81) and (209.95,217.67) .. (177.92,285.68) .. controls (158.94,318.1) and (65.63,241) .. (72.94,221.74) -- cycle ;
%Shape: Polygon Curved [id:ds668164462600711] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (72.94,221.74) .. controls (79.07,212.6) and (159.73,309.86) .. (181.08,257.67) .. controls (181.87,262.02) and (186.22,268.35) .. (177.92,285.68) .. controls (157.75,317.77) and (68,242.65) .. (72.94,221.74) -- cycle ;
%Shape: Polygon Curved [id:ds13578423977131737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (72.94,221.74) .. controls (91.33,208.64) and (189.78,215.76) .. (181.08,257.67) .. controls (161.31,222.88) and (77.09,237.9) .. (72.94,221.74) -- cycle ;
%Straight Lines [id:da3312670162143192] 
\draw    (332,11.69) -- (286.92,56.37) -- (425.81,103.39) ;
%Straight Lines [id:da7940064405407732] 
\draw    (308.28,63.88) -- (286.92,85.63) -- (425.81,132.65) ;
%Straight Lines [id:da09935460515518257] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.81,41.54) -- (308.28,63.88) ;
%Curve Lines [id:da8181507603029643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310.67,64.4) .. controls (332.17,41.18) and (330.93,46.14) .. (338.52,47.35) ;
%Curve Lines [id:da9675631819687134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (354.49,18.85) .. controls (341.73,33.1) and (335.89,37.46) .. (338.52,47.35) ;
%Curve Lines [id:da8458484403272084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (330.31,70.94) .. controls (337.75,62.88) and (341.47,60.4) .. (338.52,47.35) ;
%Curve Lines [id:da9827146328325789] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (360.77,32.63) .. controls (352.09,43.8) and (348.46,47.84) .. (338.52,47.35) ;
%Straight Lines [id:da2857871550147819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (330.31,70.94) -- (310.29,93.44) ;
%Shape: Polygon Curved [id:ds1953496340288523] 
\draw   (338.52,47.35) .. controls (365.84,41.18) and (435.35,61.45) .. (424.49,80.27) .. controls (417.25,88.96) and (344.84,88.24) .. (338.52,47.35) -- cycle ;
%Curve Lines [id:da18935708940199736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (444.76,73.66) .. controls (431.73,69.32) and (426.66,73.66) .. (424.49,80.27) ;
%Curve Lines [id:da5963420125535328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (439.69,99) .. controls (428.11,96.11) and (426.78,98.9) .. (424.49,80.27) ;
%Shape: Ellipse [id:dp44414608467491945] 
\draw   (440.71,48.25) .. controls (440.71,37.29) and (457.52,28.4) .. (478.25,28.4) .. controls (498.99,28.4) and (515.8,37.29) .. (515.8,48.25) .. controls (515.8,59.22) and (498.99,68.11) .. (478.25,68.11) .. controls (457.52,68.11) and (440.71,59.22) .. (440.71,48.25) -- cycle ;
%Curve Lines [id:da9964538317332527] 
\draw    (464.94,46.06) .. controls (470.28,57.44) and (490.15,52.31) .. (490.59,45.49) ;
%Curve Lines [id:da6422842982127579] 
\draw    (467.59,49.47) .. controls (472.02,41.51) and (484.84,43.78) .. (487.94,49.47) ;
%Straight Lines [id:da881317247772299] 
\draw    (331.76,183.59) -- (286.68,228.27) -- (425.57,275.3) ;
%Straight Lines [id:da03377678093992209] 
\draw    (308.04,235.78) -- (286.68,257.53) -- (425.57,304.56) ;
%Straight Lines [id:da03347645777470243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.57,213.44) -- (308.04,235.78) ;
%Curve Lines [id:da061154134374629576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (310.43,236.31) .. controls (331.93,213.08) and (330.69,218.04) .. (338.28,219.25) ;
%Curve Lines [id:da8263621128759404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (354.25,190.76) .. controls (341.49,205.01) and (335.65,209.36) .. (338.28,219.25) ;
%Curve Lines [id:da7435466509537556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (330.07,242.85) .. controls (337.51,234.79) and (341.23,232.31) .. (338.28,219.25) ;
%Curve Lines [id:da8719871877399241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (360.53,204.54) .. controls (351.85,215.7) and (348.22,219.74) .. (338.28,219.25) ;
%Straight Lines [id:da06117146406042173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (330.07,242.85) -- (310.05,265.34) ;
%Shape: Polygon Curved [id:ds04354797104314123] 
\draw   (338.28,219.25) .. controls (365.6,213.08) and (435.11,233.35) .. (424.25,252.18) .. controls (417.01,260.87) and (344.6,260.14) .. (338.28,219.25) -- cycle ;
%Curve Lines [id:da7520954329598526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (444.52,245.57) .. controls (431.49,241.22) and (426.42,245.57) .. (424.25,252.18) ;
%Curve Lines [id:da29142254647451327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (439.45,270.91) .. controls (427.87,268.01) and (426.54,270.8) .. (424.25,252.18) ;
%Shape: Ellipse [id:dp4839115668286136] 
\draw   (451.38,208.97) .. controls (451.38,194.58) and (463.05,182.91) .. (477.44,182.91) .. controls (491.84,182.91) and (503.51,194.58) .. (503.51,208.97) .. controls (503.51,223.37) and (491.84,235.04) .. (477.44,235.04) .. controls (463.05,235.04) and (451.38,223.37) .. (451.38,208.97) -- cycle ;
%Curve Lines [id:da38885478066759815] 
\draw    (451.38,208.97) .. controls (451.38,218.49) and (502.06,218.49) .. (503.51,208.97) ;
%Curve Lines [id:da9438941269728454] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.38,208.97) .. controls (450.65,197.49) and (502.78,198.94) .. (503.51,208.97) ;
%Straight Lines [id:da8492818854093287] 
\draw    (100,127) -- (99.03,183.43) ;
\draw [shift={(99,185.43)}, rotate = 270.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7181958515458151] 
\draw    (191,90) -- (278,90.42) ;
\draw [shift={(280,90.43)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7261576318099916] 
\draw    (191,236) -- (277,236.42) ;
\draw [shift={(279,236.43)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2942535005292053] 
\draw    (363,122) -- (362.03,178.43) ;
\draw [shift={(362,180.43)}, rotate = 270.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6469371736882517] 
\draw    (478.25,61.91) .. controls (475,74.71) and (483,84.71) .. (499,82.71) ;
%Shape: Ellipse [id:dp9162473955031654] 
\draw   (452.43,48.25) .. controls (452.43,40.71) and (463.99,34.59) .. (478.25,34.59) .. controls (492.52,34.59) and (504.08,40.71) .. (504.08,48.25) .. controls (504.08,55.8) and (492.52,61.91) .. (478.25,61.91) .. controls (463.99,61.91) and (452.43,55.8) .. (452.43,48.25) -- cycle ;
%Curve Lines [id:da18806462003873303] 
\draw    (162,83) .. controls (161,56.5) and (195,51.5) .. (195,38.5) ;

% Text Node
\draw (136.37,69.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
% Text Node
\draw (18.77,13.83) node [anchor=north west][inner sep=0.75pt]    {$M_{j}$};
% Text Node
\draw (102,151) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Operation \ref{ope:eliminate_loop1}$'$};
% Text Node
\draw (365,146) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Operation \ref{ope:eliminate_loop1}$'$};
% Text Node
\draw (178.57,105.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{j}$};
% Text Node
\draw (227,65.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{a_{j}}$};
% Text Node
\draw (222,211.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{a_{j}}$};
% Text Node
\draw (505.37,75.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
% Text Node
\draw (26.77,180.4) node [anchor=north west][inner sep=0.75pt]    {$M'_{j}$};
% Text Node
\draw (191,20.4) node [anchor=north west][inner sep=0.75pt]    {$F$};


\end{tikzpicture}


==> tikz/case_A_does_not_annulus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

%Shape: Ellipse [id:dp7619622343850427] 
\draw   (60.98,127.24) .. controls (56.74,127.22) and (53.33,120.58) .. (53.37,112.42) .. controls (53.41,104.25) and (56.88,97.65) .. (61.12,97.67) .. controls (65.36,97.69) and (68.76,104.32) .. (68.73,112.49) .. controls (68.69,120.65) and (65.22,127.26) .. (60.98,127.24) -- cycle ;
%Shape: Ellipse [id:dp6146704028577143] 
\draw   (61.29,61.17) .. controls (57.05,61.15) and (53.64,54.52) .. (53.68,46.35) .. controls (53.72,38.18) and (57.19,31.58) .. (61.43,31.6) .. controls (65.67,31.62) and (69.08,38.26) .. (69.04,46.42) .. controls (69,54.59) and (65.53,61.19) .. (61.29,61.17) -- cycle ;
%Curve Lines [id:da7781225632809192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (61.12,97.67) .. controls (109.48,97.89) and (109.02,61.4) .. (61.29,61.17) ;
%Curve Lines [id:da7830948983687012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (60.98,127.24) .. controls (147.72,128.28) and (146.91,32) .. (61.43,31.6) ;
%Curve Lines [id:da9756938557411161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (125.92,79.72) .. controls (126.13,87.9) and (97.19,87.14) .. (96.94,79.59) ;
%Curve Lines [id:da5782169172372305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (125.92,79.72) .. controls (125.57,72.8) and (96.63,73.29) .. (96.94,79.59) ;
%Shape: Path Data [id:dp5368951671909041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (36.94,79.3) .. controls (37.08,49.07) and (47.48,24.61) .. (60.16,24.67) .. controls (72.84,24.73) and (83.01,49.29) .. (82.87,79.52) .. controls (82.72,109.75) and (72.33,134.21) .. (59.64,134.15) .. controls (46.96,134.09) and (36.79,109.54) .. (36.94,79.3) -- cycle (60.98,127.24) .. controls (65.22,127.26) and (68.69,120.65) .. (68.73,112.49) .. controls (68.76,104.32) and (65.36,97.69) .. (61.12,97.67) .. controls (56.88,97.65) and (53.41,104.25) .. (53.37,112.42) .. controls (53.33,120.58) and (56.74,127.22) .. (60.98,127.24) -- cycle (61.29,61.17) .. controls (65.53,61.19) and (69,54.59) .. (69.04,46.42) .. controls (69.08,38.26) and (65.67,31.62) .. (61.43,31.6) .. controls (57.19,31.58) and (53.72,38.18) .. (53.68,46.35) .. controls (53.64,54.52) and (57.05,61.15) .. (61.29,61.17) -- cycle ;
%Curve Lines [id:da7020393374446601] 
\draw    (60.16,24.67) .. controls (107.5,24.1) and (135.67,25.7) .. (160,10.06) ;
%Curve Lines [id:da23419814306779108] 
\draw    (59.64,134.15) .. controls (106.98,133.58) and (140.02,135.29) .. (160,150.06) ;
%Curve Lines [id:da3289150508977101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (215.24,77.44) .. controls (223.93,82.65) and (250.87,94.3) .. (250.74,77.85) .. controls (250.61,61.4) and (223.93,73.97) .. (215.24,77.44) -- cycle ;
%Curve Lines [id:da848852363327534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (215.24,77.44) .. controls (225.67,91) and (280.41,117.94) .. (279.72,77.99) .. controls (279.03,38.03) and (227.41,64.93) .. (215.24,77.44) -- cycle ;
%Curve Lines [id:da9002312920209614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (279.72,77.99) .. controls (279.93,86.17) and (250.99,85.4) .. (250.74,77.85) ;
%Curve Lines [id:da6628961071992105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (279.72,77.99) .. controls (279.37,71.06) and (250.42,71.56) .. (250.74,77.85) ;
%Curve Lines [id:da012840768614489573] 
\draw    (215.24,77.44) .. controls (235.23,32.79) and (295.67,26.7) .. (320,11.06) ;
%Curve Lines [id:da5383199513236672] 
\draw    (215.24,77.44) .. controls (227.41,116.2) and (300.02,134.29) .. (320,149.06) ;
%Curve Lines [id:da25777101492620824] 
\draw    (24.95,61.4) .. controls (24.08,71.76) and (29.3,79.58) .. (46.67,77.84) ;
%Straight Lines [id:da8787127252986635] 
\draw    (154.42,77.91) -- (196.73,77.55) ;
\draw [shift={(198.73,77.53)}, rotate = 539.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16834379731571936] 
\draw    (140,19) .. controls (152,19.06) and (151,140.06) .. (140,140.06) ;
%Curve Lines [id:da31827551156828027] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140,19) .. controls (129,20.06) and (130,138.06) .. (140,140.06) ;
%Curve Lines [id:da8064193040940357] 
\draw    (303,18.94) .. controls (315,19) and (314,140) .. (303,140) ;
%Curve Lines [id:da21220081106139355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (303,18.94) .. controls (292,20) and (293,138) .. (303,140) ;

% Text Node
\draw (275.21,92.91) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (17.89,45.12) node [anchor=north west][inner sep=0.75pt]    {$A$};


\end{tikzpicture}


==> tikz/cell.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Curve Lines [id:da2814526146075964] 
\draw    (54.7,109.11) .. controls (51.8,58.49) and (80.77,16.6) .. (119.88,20.09) ;
%Curve Lines [id:da49100983555655064] 
\draw    (54.7,109.11) .. controls (115.54,116.09) and (124.23,56.74) .. (119.88,20.09) ;
%Curve Lines [id:da04376880829577545] 
\draw    (54.7,109.11) .. controls (98.92,86.61) and (116,46.46) .. (119.88,20.09) ;
%Curve Lines [id:da7229715833067536] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.73,53.3) .. controls (70.73,60.98) and (75,72.09) .. (86.1,72.94) ;
%Curve Lines [id:da052869343713790595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (99.77,78.07) .. controls (101.48,81.48) and (109.17,78.92) .. (111.73,72.94) ;
%Curve Lines [id:da552902013801271] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.98,50.73) .. controls (93.79,52.44) and (104.9,57.57) .. (108.31,68.67) ;
%Curve Lines [id:da155019194021915] 
\draw    (204.37,109.11) .. controls (201.47,58.49) and (230.44,16.6) .. (269.55,20.09) ;
%Curve Lines [id:da9372089732059437] 
\draw    (204.37,109.11) .. controls (265.2,116.09) and (273.89,56.74) .. (269.55,20.09) ;
%Curve Lines [id:da39653035148669336] 
\draw    (204.37,109.11) .. controls (248.58,86.61) and (265.67,46.46) .. (269.55,20.09) ;
%Curve Lines [id:da8477884919393666] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220.4,53.3) .. controls (220.4,60.98) and (224.67,72.09) .. (235.77,72.94) ;
%Curve Lines [id:da5240609918895129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (249.44,78.07) .. controls (251.15,81.48) and (258.83,78.92) .. (261.4,72.94) ;
%Curve Lines [id:da281916629079044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (223.81,49.88) .. controls (228.94,48.17) and (233.21,49.88) .. (237.48,52.44) ;
%Curve Lines [id:da43521800429168844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (204.37,109.11) .. controls (222.11,78.92) and (246.02,37.07) .. (269.55,20.09) ;
%Curve Lines [id:da13274584971918446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (246.02,55.86) .. controls (252,59.28) and (257.98,64.4) .. (258.83,67.82) ;
%Curve Lines [id:da0864622539810842] 
\draw    (325,110) .. controls (328.5,66) and (354.5,31) .. (383.5,22) ;
%Straight Lines [id:da5071622650261189] 
\draw    (325,110) -- (433.5,110) ;
%Curve Lines [id:da7036457002002403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (325,110) .. controls (362.5,80) and (375.5,51) .. (383.5,22) ;
%Curve Lines [id:da9771795981439706] 
\draw    (433.5,110) .. controls (413.5,92) and (391.5,57) .. (383.5,22) ;
%Curve Lines [id:da086523732410686] 
\draw    (433.5,110) .. controls (435.5,86) and (414.5,30) .. (383.5,22) ;
%Curve Lines [id:da7333828336930512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (367.5,79) .. controls (374.5,86) and (386.5,88) .. (396.5,83) ;
%Curve Lines [id:da5804006198245801] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (372.5,69) .. controls (382.5,65) and (392.5,68) .. (397.5,75) ;
%Curve Lines [id:da14832379767110382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220.4,53.3) .. controls (220.4,60.98) and (224.67,72.09) .. (235.77,72.94) ;

% Text Node
\draw (85.87,127.5) node   [align=left] {3-sided football};
% Text Node
\draw (236.87,127.5) node   [align=left] {4-sided football};
% Text Node
\draw (380.87,127.5) node   [align=left] {triangular purse};


\end{tikzpicture}


==> tikz/crossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Straight Lines [id:da7986989044560371] 
\draw    (91,20) -- (179.5,110) ;
%Straight Lines [id:da3269436837396127] 
\draw    (90,110) -- (129.5,70) ;
%Straight Lines [id:da57101321868094] 
\draw    (140,60) -- (179.5,20) ;
%Straight Lines [id:da8746048353950897] 
\draw    (249,20) -- (338.5,110) ;
%Straight Lines [id:da6520359418937227] 
\draw    (339.5,20) -- (249.5,110) ;
%Shape: Circle [id:dp7884044278637967] 
\draw   (285.75,65) .. controls (285.75,60.58) and (289.33,57) .. (293.75,57) .. controls (298.17,57) and (301.75,60.58) .. (301.75,65) .. controls (301.75,69.42) and (298.17,73) .. (293.75,73) .. controls (289.33,73) and (285.75,69.42) .. (285.75,65) -- cycle ;

% Text Node
\draw (80,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {Real crossing};
% Text Node
\draw (230,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {Virtual crossing};


\end{tikzpicture}


==> tikz/cutting_desingularlization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,265); %set diagram left start at 0, and has height of 265

%Straight Lines [id:da1406682504311394] 
\draw    (7,32.31) -- (129.6,32.23) ;
%Straight Lines [id:da5840036236827406] 
\draw    (7,32.31) -- (30.52,6.93) ;
%Straight Lines [id:da7707330532376586] 
\draw    (7,78.39) -- (129,78.06) ;
%Straight Lines [id:da5549174392376268] 
\draw    (7,78.39) -- (30.52,53.01) ;
%Curve Lines [id:da6212094818590932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (38.1,22.84) .. controls (62.2,26.31) and (67.49,42.09) .. (69.26,50.3) ;
%Curve Lines [id:da5274472935384835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (35.75,70.81) .. controls (50.45,70.5) and (66.32,57.87) .. (69.26,50.3) ;
%Curve Lines [id:da08479345482981215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (100.36,71.77) .. controls (82.96,69.5) and (72.78,58.5) .. (69.26,50.3) ;
%Curve Lines [id:da1860608742902703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (99.24,23.15) .. controls (79.84,23.78) and (69.85,41.46) .. (69.26,50.3) ;
%Curve Lines [id:da20963514584231624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (59.66,61.16) .. controls (59.3,64.61) and (77.91,64.61) .. (76.84,60.78) ;
%Curve Lines [id:da29699615670862123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (59.66,61.16) .. controls (62.16,57.72) and (75.76,58.1) .. (76.84,60.78) ;
%Curve Lines [id:da8015279418860153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (64.67,38.58) .. controls (66.82,41.26) and (70.75,42.03) .. (73.62,38.58) ;
%Curve Lines [id:da5870385279403596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (64.67,38.58) .. controls (67.17,35.14) and (72.54,35.9) .. (73.62,38.58) ;
%Shape: Ellipse [id:dp36225378874997327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.36,49.72) .. controls (68.36,49.19) and (68.76,48.77) .. (69.26,48.77) .. controls (69.75,48.77) and (70.15,49.19) .. (70.15,49.72) .. controls (70.15,50.25) and (69.75,50.68) .. (69.26,50.68) .. controls (68.76,50.68) and (68.36,50.25) .. (68.36,49.72) -- cycle ;
%Curve Lines [id:da5002378574489643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (69.26,48.77) .. controls (76.15,15.04) and (123.81,21.09) .. (123.81,27.14) .. controls (123.81,33.19) and (90.52,22.6) .. (70.15,49.72) ;
%Curve Lines [id:da45316109744862554] 
\draw    (68.36,49.72) .. controls (91.13,68.32) and (124.56,34.7) .. (123.81,27.14) ;
%Shape: Polygon Curved [id:ds7880133911506517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (69.26,50.68) .. controls (96.42,66.81) and (123.65,34.28) .. (123.81,27.14) .. controls (125.17,31.22) and (90.37,23.66) .. (69.26,50.68) -- cycle ;
%Shape: Polygon Curved [id:ds8435849429997855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (69.26,50.68) .. controls (91.88,67.31) and (122.9,35.76) .. (123.81,27.14) .. controls (124.41,21.39) and (76.76,11.56) .. (69.26,50.68) -- cycle ;
%Straight Lines [id:da6885260449279065] 
\draw    (191.56,31.55) -- (323.18,31.48) ;
%Straight Lines [id:da8339077845916201] 
\draw    (191.56,31.55) -- (215.08,6.17) ;
%Straight Lines [id:da7352686938891551] 
\draw    (191.56,77.63) -- (323.18,77.62) ;
%Straight Lines [id:da26905157306611027] 
\draw    (191.56,77.63) -- (215.08,52.25) ;
%Curve Lines [id:da7175237310400393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (212.66,22.08) .. controls (236.77,25.55) and (242.06,41.33) .. (243.82,49.54) ;
%Curve Lines [id:da20461640096430322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (210.31,70.06) .. controls (225.01,69.74) and (240.88,57.12) .. (243.82,49.54) ;
%Curve Lines [id:da575363047662228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (274.92,71.01) .. controls (257.52,68.74) and (247.35,57.75) .. (243.82,49.54) ;
%Curve Lines [id:da5269755282439401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (273.8,22.4) .. controls (254.4,23.03) and (244.41,40.7) .. (243.82,49.54) ;
%Curve Lines [id:da3116661731118038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (234.22,60.41) .. controls (233.86,63.85) and (252.48,63.85) .. (251.4,60.02) ;
%Curve Lines [id:da12341557010729676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (234.22,60.41) .. controls (236.73,56.96) and (250.33,57.35) .. (251.4,60.02) ;
%Curve Lines [id:da4522959159675213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (239.23,37.83) .. controls (241.38,40.51) and (245.32,41.27) .. (248.18,37.83) ;
%Curve Lines [id:da7430200364455748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (239.23,37.83) .. controls (241.74,34.38) and (247.11,35.15) .. (248.18,37.83) ;
%Shape: Ellipse [id:dp3188031447977411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.93,48.97) .. controls (242.93,48.44) and (243.33,48.01) .. (243.82,48.01) .. controls (244.32,48.01) and (244.72,48.44) .. (244.72,48.97) .. controls (244.72,49.49) and (244.32,49.92) .. (243.82,49.92) .. controls (243.33,49.92) and (242.93,49.49) .. (242.93,48.97) -- cycle ;
%Curve Lines [id:da5990403252387302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.82,48.01) .. controls (250.72,14.28) and (298.37,20.33) .. (298.37,26.38) .. controls (298.37,32.44) and (265.09,21.85) .. (244.72,48.97) ;
%Curve Lines [id:da5064845427100195] 
\draw    (242.93,48.97) .. controls (265.69,67.56) and (299.13,33.95) .. (298.37,26.38) ;
%Shape: Polygon Curved [id:ds08256066488856262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (243.82,49.92) .. controls (270.99,66.05) and (298.22,33.53) .. (298.37,26.38) .. controls (299.73,30.47) and (264.94,22.9) .. (243.82,49.92) -- cycle ;
%Shape: Polygon Curved [id:ds4084002953148569] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (243.82,49.92) .. controls (266.45,66.56) and (297.46,35.01) .. (298.37,26.38) .. controls (298.97,20.64) and (251.32,10.8) .. (243.82,49.92) -- cycle ;
%Curve Lines [id:da689141331837603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.19,46.7) .. controls (337.08,12.97) and (383.84,18.06) .. (383.84,24.11) .. controls (383.84,30.17) and (350.56,19.58) .. (330.19,46.7) -- cycle ;
%Curve Lines [id:da0620913212275096] 
\draw    (330.19,46.7) .. controls (352.96,65.29) and (384.6,31.68) .. (383.84,24.11) ;
%Shape: Polygon Curved [id:ds13773501641202857] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (330.19,46.7) .. controls (352.82,63.33) and (382.94,32.74) .. (383.84,24.11) .. controls (380.67,17.99) and (339.82,10.88) .. (330.19,46.7) -- cycle ;
%Straight Lines [id:da14917850247762576] 
\draw    (10.78,146.52) -- (121.98,146.45) ;
%Straight Lines [id:da939672917357135] 
\draw    (10.78,146.52) -- (34.3,121.15) ;
%Straight Lines [id:da6045958159816787] 
\draw    (11.42,174.45) -- (122.62,174.44) ;
%Straight Lines [id:da14286998606207035] 
\draw    (11.54,174.45) -- (35.05,149.08) ;
%Curve Lines [id:da08530053382472769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.28,138.26) .. controls (73.11,124.65) and (117.74,132.97) .. (117.74,139.02) .. controls (117.74,145.07) and (71.6,144.31) .. (63.28,138.26) -- cycle ;
%Curve Lines [id:da016641774209698035] 
\draw    (63.28,138.26) .. controls (76.89,181.38) and (115.47,159.44) .. (117.74,139.02) ;
%Shape: Polygon Curved [id:ds007109530395646768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (63.28,138.26) .. controls (82.19,188.19) and (120.76,149.61) .. (117.74,139.02) .. controls (116.23,133.72) and (76.14,124.65) .. (63.28,138.26) -- cycle ;
%Shape: Polygon Curved [id:ds7405713461436905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (63.28,138.26) .. controls (66.95,166.4) and (107.79,176.23) .. (117.74,139.02) .. controls (116.11,142.95) and (81.32,146.73) .. (63.28,138.26) -- cycle ;
%Straight Lines [id:da2555337123961261] 
\draw    (199.88,148.04) -- (297.55,147.96) ;
%Straight Lines [id:da9635614561668768] 
\draw    (199.88,148.04) -- (223.4,122.66) ;
%Straight Lines [id:da7272283028372424] 
\draw    (200.45,175.96) -- (298.11,175.95) ;
%Straight Lines [id:da5804738812614483] 
\draw    (200.64,175.96) -- (224.16,150.59) ;
%Curve Lines [id:da056151405409159194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (226.66,139.02) .. controls (236.5,125.4) and (281.12,133.72) .. (281.12,139.78) .. controls (281.12,145.83) and (234.98,145.07) .. (226.66,139.02) -- cycle ;
%Curve Lines [id:da01532359103007952] 
\draw    (226.66,139.02) .. controls (240.28,182.13) and (278.85,160.2) .. (281.12,139.78) ;
%Shape: Polygon Curved [id:ds7736837620103232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (226.66,139.02) .. controls (245.57,188.94) and (284.15,150.37) .. (281.12,139.78) .. controls (279.61,134.48) and (239.52,125.4) .. (226.66,139.02) -- cycle ;
%Shape: Polygon Curved [id:ds32691426123501266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (226.66,139.02) .. controls (230.33,167.16) and (271.18,176.99) .. (281.12,139.78) .. controls (279.5,143.71) and (244.7,147.49) .. (226.66,139.02) -- cycle ;
%Curve Lines [id:da35555466909623146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.6,139.02) .. controls (317.43,125.4) and (362.06,133.72) .. (362.06,139.78) .. controls (362.06,145.83) and (315.92,145.07) .. (307.6,139.02) -- cycle ;
%Curve Lines [id:da1361964628221175] 
\draw    (307.6,139.02) .. controls (321.21,182.13) and (359.79,160.2) .. (362.06,139.78) ;
%Shape: Polygon Curved [id:ds43552805047986554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (307.6,139.02) .. controls (326.51,188.94) and (365.08,150.37) .. (362.06,139.78) .. controls (360.55,134.48) and (320.46,125.4) .. (307.6,139.02) -- cycle ;
%Straight Lines [id:da6212540997644926] 
\draw    (73.56,90) -- (73.46,117.5) ;
\draw [shift={(73.46,119.5)}, rotate = 270.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5022583540018797] 
\draw    (273.14,89.49) -- (273.04,116.99) ;
\draw [shift={(273.03,118.99)}, rotate = 270.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8176813741894835] 
\draw    (143.15,51.43) -- (184.92,51.43) ;
\draw [shift={(186.92,51.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4557721339622762] 
\draw    (137.86,158.84) -- (179.62,158.84) ;
\draw [shift={(181.62,158.84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (87.6,35.07) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (29.75,67.81) node  [font=\scriptsize]  {$\mathcal{S}_{i}^{1}$};
% Text Node
\draw (32.35,21.61) node  [font=\scriptsize]  {$\mathcal{S}_{i}^{0}$};
% Text Node
\draw (80.77,147.02) node [anchor=north west][inner sep=0.75pt]    {$D'$};
% Text Node
\draw (76.21,98.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {desingularization};
% Text Node
\draw (275.79,98.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {desingularization};
% Text Node
\draw (128.85,37.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {cutting along $\displaystyle D$};
% Text Node
\draw (123.19,144.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {cutting along $\displaystyle D'$};


\end{tikzpicture}


==> tikz/desing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds8087846747627421] 
\draw   (25.94,57.87) -- (80.56,57.87) -- (67.28,40.79) -- cycle ;
%Shape: Polygon [id:ds8153223294946119] 
\draw   (67.28,40.79) -- (80.56,57.87) -- (113.55,34.72) -- cycle ;
%Shape: Polygon [id:ds5474106936733911] 
\draw   (80.56,57.87) -- (142.42,42.31) -- (113.55,34.72) -- cycle ;
%Shape: Polygon [id:ds26574439380563253] 
\draw   (80.56,57.87) -- (102.95,71.91) -- (142.42,42.31) -- cycle ;
%Shape: Polygon [id:ds8580875573796856] 
\draw   (47.58,81.02) -- (102.95,71.91) -- (80.56,57.87) -- cycle ;
%Shape: Polygon [id:ds8594102613732835] 
\draw   (47.58,81.02) -- (80.56,57.87) -- (25.94,57.87) -- cycle ;
%Curve Lines [id:da36938200390629117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (28.57,24.09) .. controls (30.09,46.1) and (62.73,48.38) .. (80.56,57.87) ;
%Shape: Ellipse [id:dp10784091291170883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.91,57.87) .. controls (77.91,56.4) and (79.1,55.21) .. (80.56,55.21) .. controls (82.03,55.21) and (83.22,56.4) .. (83.22,57.87) .. controls (83.22,59.34) and (82.03,60.52) .. (80.56,60.52) .. controls (79.1,60.52) and (77.91,59.34) .. (77.91,57.87) -- cycle ;
%Straight Lines [id:da4920085231982345] 
\draw    (2.76,52.18) -- (25.94,57.87) ;
%Straight Lines [id:da6064503238800283] 
\draw    (3.52,66.6) -- (25.94,57.87) ;
%Straight Lines [id:da336954096633419] 
\draw    (25.16,89.75) -- (47.58,81.02) ;
%Straight Lines [id:da6417014395448088] 
\draw    (102.95,71.91) -- (121.93,81.02) ;
%Straight Lines [id:da9168224691874485] 
\draw    (98.4,84.05) -- (102.95,71.91) ;
%Straight Lines [id:da19488168582453325] 
\draw    (51.34,93.16) -- (47.58,81.02) ;
%Shape: Polygon [id:ds4824354641725539] 
\draw   (272.05,58.63) -- (326.67,58.63) -- (313.38,41.55) -- cycle ;
%Shape: Polygon [id:ds9233767571112292] 
\draw   (313.38,41.55) -- (326.67,58.63) -- (359.65,35.48) -- cycle ;
%Shape: Polygon [id:ds8549116017416045] 
\draw   (326.67,58.63) -- (388.52,43.07) -- (359.65,35.48) -- cycle ;
%Shape: Polygon [id:ds9793396946316557] 
\draw   (326.67,58.63) -- (349.06,72.67) -- (388.52,43.07) -- cycle ;
%Shape: Polygon [id:ds5652902949872243] 
\draw   (293.68,81.78) -- (349.06,72.67) -- (326.67,58.63) -- cycle ;
%Shape: Polygon [id:ds29686690960000983] 
\draw   (293.68,81.78) -- (326.67,58.63) -- (272.05,58.63) -- cycle ;
%Straight Lines [id:da6330150716580465] 
\draw    (248.87,52.93) -- (272.05,58.63) ;
%Straight Lines [id:da5857922768885191] 
\draw    (249.63,67.36) -- (272.05,58.63) ;
%Straight Lines [id:da9622690387412067] 
\draw    (271.26,90.51) -- (293.68,81.78) ;
%Straight Lines [id:da6666695815726089] 
\draw    (349.06,72.67) -- (368.03,81.78) ;
%Straight Lines [id:da9696394972415663] 
\draw    (344.5,84.81) -- (349.06,72.67) ;
%Straight Lines [id:da21251993112501122] 
\draw    (297.44,93.92) -- (293.68,81.78) ;
%Straight Lines [id:da7186608750012318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (326.29,5.12) -- (326.67,58.63) ;
%Straight Lines [id:da5361584407917401] 
\draw    (272.05,58.63) -- (326.29,5.12) ;
%Straight Lines [id:da38676347375949716] 
\draw    (293.68,81.78) -- (326.29,5.12) ;
%Straight Lines [id:da4474478755811264] 
\draw    (326.29,5.12) -- (349.06,72.67) ;
%Straight Lines [id:da11006774291073795] 
\draw    (326.29,5.12) -- (388.52,43.07) ;
%Straight Lines [id:da5363758328713253] 
\draw    (326.29,5.12) -- (359.65,35.48) ;
%Straight Lines [id:da8386459213139317] 
\draw    (326.29,5.12) -- (313.38,41.55) ;
%Straight Lines [id:da4540341010251099] 
\draw    (142.42,42.31) -- (161.4,51.42) ;
%Straight Lines [id:da50776428780736] 
\draw    (142.42,42.31) -- (160.64,38.51) ;
%Straight Lines [id:da207095996194939] 
\draw    (388.52,43.07) -- (407.5,52.18) ;
%Straight Lines [id:da040362186597339145] 
\draw    (388.52,43.07) -- (406.74,39.27) ;
%Straight Lines [id:da7940231668663125] 
\draw    (173.7,47.09) -- (233,47.3) ;
\draw [shift={(235,47.31)}, rotate = 180.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (28.66,14.6) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {a singular point};


\end{tikzpicture}


==> tikz/desing2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds37174193737859507] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ] (99.5,89) -- (21.5,118) -- (59.17,60.07) -- cycle ;
%Shape: Ellipse [id:dp4017896462290571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.78,60.07) .. controls (56.78,58.9) and (57.73,57.96) .. (58.89,57.96) .. controls (60.05,57.96) and (60.99,58.9) .. (60.99,60.07) .. controls (60.99,61.23) and (60.05,62.17) .. (58.89,62.17) .. controls (57.73,62.17) and (56.78,61.23) .. (56.78,60.07) -- cycle ;
%Straight Lines [id:da439944780322743] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.5,21) -- (170.17,60.07) ;
%Shape: Polygon [id:ds19597382270903818] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ] (210.5,89) -- (132.5,118) -- (170.17,60.07) -- cycle ;
%Straight Lines [id:da8420361249534758] 
\draw    (170.5,21) -- (132.5,118) ;
%Straight Lines [id:da9961729452357169] 
\draw    (170.5,21) -- (210.5,89) ;
%Shape: Ellipse [id:dp7658242401587325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.07,61.17) .. controls (168.07,60.01) and (169.01,59.07) .. (170.17,59.07) .. controls (171.34,59.07) and (172.28,60.01) .. (172.28,61.17) .. controls (172.28,62.33) and (171.34,63.28) .. (170.17,63.28) .. controls (169.01,63.28) and (168.07,62.33) .. (168.07,61.17) -- cycle ;
%Shape: Polygon [id:ds6620476772006294] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ] (299.5,90) -- (221.5,119) -- (259.17,61.07) -- cycle ;
%Shape: Ellipse [id:dp8078369844410833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.78,61.07) .. controls (256.78,59.9) and (257.73,58.96) .. (258.89,58.96) .. controls (260.05,58.96) and (260.99,59.9) .. (260.99,61.07) .. controls (260.99,62.23) and (260.05,63.17) .. (258.89,63.17) .. controls (257.73,63.17) and (256.78,62.23) .. (256.78,61.07) -- cycle ;
%Straight Lines [id:da19046978255028213] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.5,22) -- (370.17,61.07) ;
%Shape: Polygon [id:ds7782928142199865] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ][dash pattern={on 0.84pt off 2.51pt}] (410.5,90) -- (332.5,119) -- (370.17,61.07) -- cycle ;
%Straight Lines [id:da3699960767112962] 
\draw    (370.5,22) -- (332.5,79) ;
%Straight Lines [id:da0096673499790636] 
\draw    (370.5,22) -- (410.5,90) ;
%Shape: Ellipse [id:dp9924618763912607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.07,62.17) .. controls (368.07,61.01) and (369.01,60.07) .. (370.17,60.07) .. controls (371.34,60.07) and (372.28,61.01) .. (372.28,62.17) .. controls (372.28,63.33) and (371.34,64.28) .. (370.17,64.28) .. controls (369.01,64.28) and (368.07,63.33) .. (368.07,62.17) -- cycle ;
%Shape: Ellipse [id:dp21737145058240204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.29,119) .. controls (219.29,117.84) and (220.23,116.89) .. (221.39,116.89) .. controls (222.56,116.89) and (223.5,117.84) .. (223.5,119) .. controls (223.5,120.16) and (222.56,121.11) .. (221.39,121.11) .. controls (220.23,121.11) and (219.29,120.16) .. (219.29,119) -- cycle ;
%Straight Lines [id:da502240287002558] 
\draw    (332.5,79) -- (332.5,119) ;
%Straight Lines [id:da003983251004787691] 
\draw    (332.5,79) -- (410.5,90) ;
%Straight Lines [id:da23935251965672877] 
\draw    (332.5,119) -- (410.5,90) ;
%Shape: Ellipse [id:dp43337660021774016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.39,119) .. controls (330.39,117.84) and (331.34,116.89) .. (332.5,116.89) .. controls (333.66,116.89) and (334.61,117.84) .. (334.61,119) .. controls (334.61,120.16) and (333.66,121.11) .. (332.5,121.11) .. controls (331.34,121.11) and (330.39,120.16) .. (330.39,119) -- cycle ;
%Straight Lines [id:da5962673653854691] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.5,23.11) -- (332.5,119) ;
%Shape: Polygon [id:ds9852437762360735] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ] (499.5,91) -- (421.5,120) -- (459.17,62.07) -- cycle ;
%Shape: Ellipse [id:dp03803623874253281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.78,62.07) .. controls (456.78,60.9) and (457.73,59.96) .. (458.89,59.96) .. controls (460.05,59.96) and (460.99,60.9) .. (460.99,62.07) .. controls (460.99,63.23) and (460.05,64.17) .. (458.89,64.17) .. controls (457.73,64.17) and (456.78,63.23) .. (456.78,62.07) -- cycle ;
%Straight Lines [id:da0700105300204441] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (570.5,23) -- (570.17,62.07) ;
%Shape: Polygon [id:ds5383535109013944] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ][dash pattern={on 0.84pt off 2.51pt}] (610.5,91) -- (532.5,120) -- (570.17,62.07) -- cycle ;
%Straight Lines [id:da7461760226734995] 
\draw    (570.5,23) -- (532.5,80) ;
%Straight Lines [id:da2837149493670723] 
\draw    (570.5,23) -- (609.5,51) ;
%Shape: Ellipse [id:dp596459440459552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.07,63.17) .. controls (568.07,62.01) and (569.01,61.07) .. (570.17,61.07) .. controls (571.34,61.07) and (572.28,62.01) .. (572.28,63.17) .. controls (572.28,64.33) and (571.34,65.28) .. (570.17,65.28) .. controls (569.01,65.28) and (568.07,64.33) .. (568.07,63.17) -- cycle ;
%Shape: Ellipse [id:dp9895397635446579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.29,120) .. controls (419.29,118.84) and (420.23,117.89) .. (421.39,117.89) .. controls (422.56,117.89) and (423.5,118.84) .. (423.5,120) .. controls (423.5,121.16) and (422.56,122.11) .. (421.39,122.11) .. controls (420.23,122.11) and (419.29,121.16) .. (419.29,120) -- cycle ;
%Straight Lines [id:da35482075773745825] 
\draw    (532.5,80) -- (532.5,120) ;
%Straight Lines [id:da8441079256896631] 
\draw    (532.5,80) -- (609.5,51) ;
%Straight Lines [id:da474966285440801] 
\draw    (532.5,120) -- (610.5,91) ;
%Shape: Ellipse [id:dp10743459779873366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.39,120) .. controls (530.39,118.84) and (531.34,117.89) .. (532.5,117.89) .. controls (533.66,117.89) and (534.61,118.84) .. (534.61,120) .. controls (534.61,121.16) and (533.66,122.11) .. (532.5,122.11) .. controls (531.34,122.11) and (530.39,121.16) .. (530.39,120) -- cycle ;
%Straight Lines [id:da2579070478999894] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (570.5,24.11) -- (532.5,120) ;
%Straight Lines [id:da5859212457459719] 
\draw    (609.5,51) -- (610.5,91) ;
%Straight Lines [id:da45266570130105444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (570.5,24.11) -- (610.5,91) ;
%Shape: Ellipse [id:dp9581991317005638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.39,90.89) .. controls (608.39,89.73) and (609.34,88.79) .. (610.5,88.79) .. controls (611.66,88.79) and (612.61,89.73) .. (612.61,90.89) .. controls (612.61,92.06) and (611.66,93) .. (610.5,93) .. controls (609.34,93) and (608.39,92.06) .. (608.39,90.89) -- cycle ;
%Straight Lines [id:da7642240311087238] 
\draw    (532.5,80) -- (610.5,90.79) ;
%Straight Lines [id:da5363247760474872] 
\draw    (58.89,57.96) -- (59.42,44) ;
\draw [shift={(59.5,42)}, rotate = 452.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8167063339248242] 
\draw    (258.89,61.07) -- (259.42,47.1) ;
\draw [shift={(259.5,45.11)}, rotate = 452.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9089328580047482] 
\draw    (221.39,119) -- (221.93,105.04) ;
\draw [shift={(222.01,103.04)}, rotate = 452.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5418482159567373] 
\draw    (458.89,59.96) -- (459.42,46) ;
\draw [shift={(459.5,44)}, rotate = 452.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5915381790149592] 
\draw    (421.39,117.89) -- (421.93,103.93) ;
\draw [shift={(422.01,101.93)}, rotate = 452.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3232008645748905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.39,91) .. controls (497.39,89.84) and (498.34,88.89) .. (499.5,88.89) .. controls (500.66,88.89) and (501.61,89.84) .. (501.61,91) .. controls (501.61,92.16) and (500.66,93.11) .. (499.5,93.11) .. controls (498.34,93.11) and (497.39,92.16) .. (497.39,91) -- cycle ;
%Straight Lines [id:da7154915437977238] 
\draw    (499.5,88.89) -- (500.03,74.93) ;
\draw [shift={(500.11,72.93)}, rotate = 452.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6188620890866072] 
\draw    (92,69.5) -- (130.5,69.98) ;
\draw [shift={(132.5,70)}, rotate = 180.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21825682656052514] 
\draw    (290,70.5) -- (328.5,70.98) ;
\draw [shift={(330.5,71)}, rotate = 180.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6673409900795324] 
\draw    (491,70.5) -- (529.5,70.98) ;
\draw [shift={(531.5,71)}, rotate = 180.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (39.42,44.1) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (239.42,45.1) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (223.39,122.51) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (439.42,46.1) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (421.29,123.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (493.39,96.51) node [anchor=north west][inner sep=0.75pt]    {$p$};


\end{tikzpicture}


==> tikz/destabilization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130

%Curve Lines [id:da5261930729935012] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40.5,50) .. controls (65.5,65) and (88.5,66) .. (111.5,64) ;
%Curve Lines [id:da8648919391416425] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40.5,100) .. controls (64.5,90) and (77.5,89) .. (112.5,86) ;
%Curve Lines [id:da903317822074861] 
\draw    (40.5,30) .. controls (58.5,40) and (86.5,43) .. (110.5,44) ;
%Curve Lines [id:da22391135041963528] 
\draw    (140.5,44) .. controls (171.5,44) and (199.5,37) .. (210.5,30) ;
%Curve Lines [id:da6450513718314808] 
\draw    (39.5,120) .. controls (47.5,113) and (83.5,106) .. (110.5,105) ;
%Curve Lines [id:da608739284923095] 
\draw    (140.5,105) .. controls (157.5,106) and (191.5,108) .. (209.5,120) ;
%Shape: Ellipse [id:dp27552302479119506] 
\draw   (110.5,105) .. controls (102.57,105.08) and (96.01,91.49) .. (95.84,74.64) .. controls (95.68,57.8) and (101.97,44.08) .. (109.9,44.01) .. controls (117.83,43.93) and (124.39,57.52) .. (124.56,74.36) .. controls (124.72,91.21) and (118.43,104.92) .. (110.5,105) -- cycle ;
%Curve Lines [id:da5328958367106413] 
\draw    (140.5,44) .. controls (120.5,46) and (123.5,105) .. (141.1,104.99) ;
%Curve Lines [id:da2986967987013809] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.5,44) .. controls (160.5,44) and (158.5,106) .. (141.1,104.99) ;
%Shape: Ellipse [id:dp953434468199154] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (140.72,86.01) .. controls (137.14,86.04) and (134.19,81.14) .. (134.13,75.07) .. controls (134.07,68.99) and (136.92,64.03) .. (140.5,64) .. controls (144.08,63.97) and (147.03,68.86) .. (147.09,74.94) .. controls (147.15,81.02) and (144.29,85.97) .. (140.72,86.01) -- cycle ;
%Curve Lines [id:da26021013584784947] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.5,64) .. controls (177.5,63) and (198.5,56) .. (210.5,51) ;
%Curve Lines [id:da7586303785788389] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.72,86.01) .. controls (179.5,87) and (204.5,94) .. (210.5,100) ;
%Curve Lines [id:da8762267372396746] 
\draw    (282.5,30) .. controls (349.5,57) and (381.5,27) .. (382.61,75) .. controls (383.72,123.01) and (352.5,90) .. (281.5,120) ;
%Curve Lines [id:da9715420305782383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (282.5,51) .. controls (324.5,76) and (363.5,51) .. (362.5,75) .. controls (361.5,99) and (311.5,72) .. (281.5,102) ;
%Shape: Ellipse [id:dp5870371271561108] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (338.72,86.01) .. controls (335.14,86.04) and (332.19,81.14) .. (332.13,75.07) .. controls (332.07,68.99) and (334.92,64.03) .. (338.5,64) .. controls (342.08,63.97) and (345.03,68.86) .. (345.09,74.94) .. controls (345.15,81.02) and (342.29,85.97) .. (338.72,86.01) -- cycle ;
%Curve Lines [id:da897034024740714] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.31,44.51) .. controls (321.5,45) and (317.5,100) .. (338.91,105.5) ;
%Curve Lines [id:da372225118066722] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (352.5,87) .. controls (350.5,96) and (345.5,103) .. (338.91,105.5) ;
%Curve Lines [id:da7305392444201297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (338.31,44.51) .. controls (348.5,45) and (351.5,58) .. (350.5,63) ;
%Curve Lines [id:da82439794238321] 
\draw    (493.5,31) .. controls (426.5,56) and (391.39,28) .. (392.5,76) .. controls (393.61,124) and (431.5,92) .. (492.5,121) ;
%Curve Lines [id:da7269279088877889] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (492.5,51) .. controls (457.5,77) and (413.5,50) .. (412.5,74) .. controls (411.5,98) and (456.5,76) .. (492.5,101) ;
%Shape: Ellipse [id:dp25124788364411166] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (431.72,86.01) .. controls (428.14,86.04) and (425.19,81.14) .. (425.13,75.07) .. controls (425.07,68.99) and (427.92,64.03) .. (431.5,64) .. controls (435.08,63.97) and (438.03,68.86) .. (438.09,74.94) .. controls (438.15,81.02) and (435.29,85.97) .. (431.72,86.01) -- cycle ;
%Curve Lines [id:da31687567485238644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (431.31,44.51) .. controls (414.5,45) and (410.5,100) .. (431.91,105.5) ;
%Curve Lines [id:da6545529996776696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (444.5,87) .. controls (443.5,92) and (444.5,100) .. (431.91,105.5) ;
%Curve Lines [id:da03289043333565389] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431.31,44.51) .. controls (438.5,46) and (444.5,52) .. (444.5,63) ;
%Straight Lines [id:da12595189073319468] 
\draw    (210,74) -- (276.5,74) ;
\draw [shift={(278.5,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Path Data [id:dp453818152310024] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (95.84,74.64) .. controls (95.68,57.8) and (101.97,44.08) .. (109.9,44.01) .. controls (117.83,43.93) and (124.39,57.52) .. (124.56,74.36) .. controls (124.72,91.21) and (118.43,104.92) .. (110.5,105) .. controls (102.57,105.08) and (96.01,91.49) .. (95.84,74.64) -- cycle (110.31,85.51) .. controls (113.89,85.47) and (116.74,80.52) .. (116.68,74.44) .. controls (116.62,68.36) and (113.67,63.46) .. (110.09,63.5) .. controls (106.52,63.53) and (103.66,68.49) .. (103.72,74.57) .. controls (103.78,80.64) and (106.73,85.54) .. (110.31,85.51) -- cycle ;




\end{tikzpicture}


==> tikz/eliminate_loop1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Straight Lines [id:da9527127496036187] 
\draw    (52.97,13.02) -- (7.19,61.99) -- (116.49,98.59) ;
%Straight Lines [id:da9469995430417935] 
\draw    (30.75,66.8) -- (6.95,92) -- (115.54,128.95) ;
%Straight Lines [id:da3659444284366784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (62.42,34.08) -- (30.75,66.8) ;
%Curve Lines [id:da2000267637836013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (36.79,72.21) .. controls (59,48.23) and (57.72,53.35) .. (65.55,54.6) ;
%Curve Lines [id:da4226873135062248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (82.05,25.17) .. controls (68.87,39.89) and (62.84,44.38) .. (65.55,54.6) ;
%Curve Lines [id:da6273764370022974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (57.08,78.96) .. controls (64.76,70.64) and (68.6,68.08) .. (65.55,54.6) ;
%Curve Lines [id:da08921073119634859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (89.73,42.46) .. controls (80.77,53.99) and (77.57,56.55) .. (65.55,54.6) ;
%Straight Lines [id:da08301265679838932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (57.08,78.96) -- (37.23,101.37) ;
%Shape: Polygon Curved [id:ds7994124111917478] 
\draw   (65.55,54.6) .. controls (77.21,72.78) and (98.09,86.06) .. (110.42,73.73) .. controls (123.7,59.49) and (88.6,55.7) .. (65.55,54.6) -- cycle ;
%Shape: Polygon Curved [id:ds6190845535118166] 
\draw   (179.41,94.93) .. controls (179.41,105.95) and (245.52,105.95) .. (245.52,94.93) .. controls (245.52,83.92) and (179.41,83.92) .. (179.41,94.93) -- cycle ;
%Straight Lines [id:da5356014668461817] 
\draw    (213.25,44.56) -- (179.41,94.93) ;
%Straight Lines [id:da460766125350103] 
\draw    (213.25,44.56) -- (245.52,94.93) ;
%Straight Lines [id:da8329922529814635] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.25,44.56) -- (213.25,94.93) ;
%Straight Lines [id:da5378739921636722] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.25,94.93) -- (179.41,94.93) ;
%Curve Lines [id:da5630598461456704] 
\draw    (65.55,54.6) .. controls (115.59,44.4) and (138,55.55) .. (147.91,79.24) .. controls (121.34,94.42) and (86.49,96.12) .. (65.55,54.6) -- cycle ;
%Shape: Polygon Curved [id:ds9364541278903917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (65.55,54.6) .. controls (96.19,107.04) and (155.02,54.67) .. (65.55,54.6) .. controls (89.08,50.17) and (135.62,44.33) .. (147.91,79.24) .. controls (122.49,98.17) and (79.38,91.54) .. (65.55,54.6) -- cycle ;
%Shape: Polygon Curved [id:ds8287818567467704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (179.41,94.93) .. controls (180.19,106.11) and (245.52,105.32) .. (245.52,94.93) .. controls (232.14,73.84) and (228.21,67.54) .. (213.25,44.56) .. controls (203.02,61.25) and (192.79,75.42) .. (179.41,94.93) -- cycle ;
%Shape: Polygon Curved [id:ds6001713031877352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (179.41,94.93) .. controls (179.41,83.29) and (244.73,84.86) .. (245.52,94.93) .. controls (232.14,73.84) and (228.21,67.54) .. (213.25,44.56) .. controls (203.02,61.25) and (192.79,75.42) .. (179.41,94.93) -- cycle ;
%Straight Lines [id:da4326149211986938] 
\draw    (354.85,14.45) -- (311.12,61.23) -- (415.54,96.19) ;
%Straight Lines [id:da3959039348124991] 
\draw    (333.63,65.82) -- (310.89,89.9) -- (414.63,125.2) ;
%Straight Lines [id:da26453820260746364] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.88,34.57) -- (333.63,65.82) ;
%Curve Lines [id:da1965990162960909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (339.4,70.99) .. controls (360.61,48.08) and (359.39,52.98) .. (366.87,54.17) ;
%Curve Lines [id:da6127536209274183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (382.63,26.06) .. controls (370.04,40.12) and (364.28,44.41) .. (366.87,54.17) ;
%Curve Lines [id:da5009126880663415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (358.78,77.44) .. controls (366.12,69.49) and (369.79,67.04) .. (366.87,54.17) ;
%Straight Lines [id:da9485981026180721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (358.78,77.44) -- (339.81,98.85) ;
%Shape: Polygon Curved [id:ds3661875111883357] 
\draw   (366.87,54.17) .. controls (378.01,71.54) and (397.95,84.23) .. (409.74,72.44) .. controls (422.43,58.85) and (388.89,55.22) .. (366.87,54.17) -- cycle ;
%Straight Lines [id:da19153897013088406] 
\draw    (394.33,33.65) -- (366.87,54.17) ;
%Straight Lines [id:da5425928240120999] 
\draw    (394.33,33.65) -- (412.46,65.37) ;
%Straight Lines [id:da9913765518675244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (394.33,33.65) -- (394.33,65.37) ;
%Straight Lines [id:da9616895323214658] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (394.33,65.37) -- (366.87,54.17) ;
%Curve Lines [id:da5761519188620772] 
\draw    (366.87,54.17) .. controls (407.02,38) and (431.49,57.94) .. (443.27,78.79) .. controls (417.89,93.29) and (366.23,92.38) .. (366.87,54.17) -- cycle ;
%Shape: Polygon Curved [id:ds008173156224817069] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (366.87,54.17) .. controls (398.86,103.56) and (450.53,53.71) .. (366.87,54.17) .. controls (391.61,44.34) and (423.33,44.34) .. (443.27,78.79) .. controls (433.3,87.25) and (368.95,101.75) .. (366.87,54.17) -- cycle ;
%Shape: Polygon Curved [id:ds917277512948045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (366.87,54.17) .. controls (376.2,68.09) and (405.2,89.85) .. (412.46,65.37) .. controls (404.3,50.87) and (403.39,49.96) .. (394.33,33.65) .. controls (382.54,42.71) and (378.92,45.43) .. (366.87,54.17) -- cycle ;
%Shape: Polygon Curved [id:ds18089935488035214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (366.87,54.17) .. controls (389.79,57.21) and (407.02,55.4) .. (412.46,65.37) .. controls (395.23,36.37) and (411.55,60.11) .. (394.33,33.65) .. controls (381.64,43.62) and (378.92,45.43) .. (366.87,54.17) -- cycle ;
%Curve Lines [id:da3520748202931052] 
\draw    (445.09,70.63) .. controls (458.34,30.15) and (423.35,29.14) .. (400.58,34.16) ;
\draw [shift={(398.86,34.55)}, rotate = 346.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9421218042795243] 
\draw    (120.96,144.22) -- (77.23,191) -- (181.65,225.96) ;
%Straight Lines [id:da07383523328474162] 
\draw    (99.74,195.59) -- (77,219.67) -- (180.74,254.97) ;
%Straight Lines [id:da9669457768350993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (129.99,164.34) -- (99.74,195.59) ;
%Curve Lines [id:da5043685903967923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (105.51,200.76) .. controls (126.72,177.85) and (125.5,182.74) .. (132.98,183.94) ;
%Curve Lines [id:da3142006578723464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (148.74,155.83) .. controls (136.15,169.89) and (130.39,174.18) .. (132.98,183.94) ;
%Curve Lines [id:da715871143245784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (124.89,207.21) .. controls (132.23,199.26) and (135.9,196.81) .. (132.98,183.94) ;
%Straight Lines [id:da7345894840034715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (124.89,207.21) -- (105.92,228.62) ;
%Curve Lines [id:da6424691550127402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (186.72,193.78) .. controls (142.85,178.83) and (137.78,176.56) .. (132.98,183.94) ;
%Curve Lines [id:da5467482296775978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (181.03,212.04) .. controls (137.15,197.08) and (140.5,204.66) .. (132.98,183.94) ;
%Straight Lines [id:da7205513364782459] 
\draw    (358.37,145.2) -- (314.63,191.99) -- (419.05,226.94) ;
%Straight Lines [id:da9735296400466136] 
\draw    (337.14,196.58) -- (314.41,220.65) -- (418.15,255.95) ;
%Straight Lines [id:da644619809599797] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (367.4,165.32) -- (337.14,196.58) ;
%Straight Lines [id:da2459098540311493] 
\draw    (261.05,66.25) -- (294.55,66.25) ;
\draw [shift={(296.55,66.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47212228523774] 
\draw    (312.08,115.45) -- (189.69,164.02) ;
\draw [shift={(187.83,164.76)}, rotate = 338.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09870656814155598] 
\draw    (212.23,194.26) -- (285.68,194.7) ;
\draw [shift={(287.68,194.71)}, rotate = 180.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4606200568527776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (81.32,86.09) .. controls (87.14,76.4) and (88.43,75.75) .. (91.67,77.04) ;
%Curve Lines [id:da7717037900065737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (91.02,89.97) .. controls (94.25,85.45) and (94.9,80.92) .. (91.67,77.04) ;
%Straight Lines [id:da37662276738417444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (91.02,89.97) -- (74.86,114.82) ;
%Curve Lines [id:da6731904230222661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (125.36,32.28) .. controls (112.18,47) and (106.15,51.5) .. (108.86,61.71) ;
%Curve Lines [id:da03719939948730011] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (133.05,49.57) .. controls (124.08,61.1) and (120.88,63.66) .. (108.86,61.71) ;
%Curve Lines [id:da562352122335152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (159.54,83.51) .. controls (118.17,68.64) and (116.88,66.06) .. (110.42,73.73) ;
%Curve Lines [id:da8613339577763381] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (149.2,100.32) .. controls (123.64,91.6) and (113,90.62) .. (110.42,73.73) ;

% Text Node
\draw (97.39,65.51) node    {$c$};
% Text Node
\draw (174.9,99.14) node [anchor=north west][inner sep=0.75pt]    {$c'$};
% Text Node
\draw (139.02,54.15) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (219.08,69.23) node [anchor=north west][inner sep=0.75pt]    {$t'$};


\end{tikzpicture}


==> tikz/eliminate_loop2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,131); %set diagram left start at 0, and has height of 131

%Straight Lines [id:da6012961326495334] 
\draw    (215.75,5.02) -- (180.1,43.15) -- (298.17,83.09) ;
%Straight Lines [id:da8113618273809255] 
\draw    (198.45,46.9) -- (179.92,66.52) -- (289.21,103.39) ;
%Straight Lines [id:da5110862052775007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223.11,21.42) -- (198.45,46.9) ;
%Straight Lines [id:da8514598107913165] 
\draw    (225.55,37.4) -- (275.28,53.76) ;
%Curve Lines [id:da445945758849827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (225.59,58.59) .. controls (240.89,40.91) and (238.4,43.4) .. (247.99,44.87) ;
%Curve Lines [id:da9685497712970359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (252.89,67.48) .. controls (263.82,50.88) and (268.31,51.88) .. (275.28,53.76) ;
%Curve Lines [id:da4607565329333869] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (203.16,51.11) .. controls (220.45,32.43) and (219.45,36.42) .. (225.55,37.4) ;
%Curve Lines [id:da6764434795730103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (238.4,14.48) .. controls (228.13,25.94) and (223.44,29.44) .. (225.55,37.4) ;
%Curve Lines [id:da977201358864418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (260.83,22.46) .. controls (250.57,33.92) and (245.87,37.42) .. (247.99,45.37) ;
%Curve Lines [id:da23613469835573708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (288.12,30.85) .. controls (277.86,42.31) and (272.8,44.4) .. (275.28,53.76) ;
%Curve Lines [id:da4764766393358342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (218.95,56.37) .. controls (224.93,49.89) and (227.92,47.89) .. (225.55,37.4) ;
%Curve Lines [id:da7381635873778585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (244.38,27.95) .. controls (237.4,36.92) and (234.9,38.92) .. (225.55,37.4) ;
%Curve Lines [id:da09687636690540269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (266.82,35.43) .. controls (259.84,44.4) and (257.34,46.4) .. (247.99,44.87) ;
%Curve Lines [id:da6240616123949971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (294.11,44.32) .. controls (287.13,53.29) and (284.63,55.29) .. (275.28,53.76) ;
%Straight Lines [id:da974151908616737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (218.95,56.37) -- (203.49,73.82) ;
%Curve Lines [id:da14167896048028705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (240.89,63.35) .. controls (246.87,56.87) and (249.86,54.87) .. (247.49,44.38) ;
%Straight Lines [id:da04383681254622673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (240.89,63.35) -- (225.93,81.3) ;
%Curve Lines [id:da944421871900482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (270.8,73.82) .. controls (276.79,66.84) and (279.78,60.85) .. (275.41,53.85) ;
%Straight Lines [id:da059719319318878084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (270.8,73.82) -- (256.84,92.27) ;
%Straight Lines [id:da9738937652965027] 
\draw    (134.18,58.51) -- (155.42,58.9) ;
\draw [shift={(157.42,58.94)}, rotate = 181.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20716187500543493] 
\draw    (45.93,5.79) -- (10.28,43.92) -- (128.34,83.86) ;
%Straight Lines [id:da7592145269774284] 
\draw    (28.62,47.66) -- (10.09,67.29) -- (119.39,104.16) ;
%Straight Lines [id:da7591260918507061] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.28,22.19) -- (28.62,47.66) ;
%Curve Lines [id:da6412119437800572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (55.77,59.36) .. controls (61.84,49.24) and (60.61,48.96) .. (70.2,50.43) ;
%Curve Lines [id:da8299724692647126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (91.45,71.8) .. controls (98.02,60.46) and (97.42,58.67) .. (105.45,54.53) ;
%Curve Lines [id:da6736327242914337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (33.33,51.88) .. controls (50.62,33.2) and (49.62,37.19) .. (55.73,38.16) ;
%Curve Lines [id:da24023297683372724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (68.57,15.25) .. controls (58.31,26.71) and (53.61,30.21) .. (55.73,38.16) ;
%Curve Lines [id:da2968383854914125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (91.01,23.23) .. controls (85.72,27.75) and (80.94,30.13) .. (82.14,38.49) ;
%Curve Lines [id:da47940230938609174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (118.3,31.62) .. controls (108.04,43.08) and (102.97,45.17) .. (105.45,54.53) ;
%Curve Lines [id:da3578646680591202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (49.12,57.14) .. controls (55.11,50.65) and (54.44,48.52) .. (55.73,38.16) ;
%Curve Lines [id:da5156586939215018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (72.35,21.66) .. controls (65.37,30.63) and (62.79,35.39) .. (55.73,38.16) ;
%Curve Lines [id:da9779300865611604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (96.99,36.19) .. controls (93.48,41.48) and (88.7,40.88) .. (82.14,38.49) ;
%Curve Lines [id:da7466598458098841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (124.28,45.08) .. controls (117.3,54.06) and (114.81,56.05) .. (105.45,54.53) ;
%Straight Lines [id:da3149909154630526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (49.12,57.14) -- (33.67,74.59) ;
%Curve Lines [id:da43206757227554915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (71.06,64.12) .. controls (71.39,61.77) and (72.57,60.93) .. (70.2,50.43) ;
%Straight Lines [id:da6174269468600222] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (71.06,64.12) -- (56.11,82.07) ;
%Curve Lines [id:da33582587792736684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (100.98,74.59) .. controls (106.37,64.64) and (106.37,60.46) .. (105.59,54.62) ;
%Straight Lines [id:da014097307074922849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (100.98,74.59) -- (87.02,93.04) ;
%Shape: Polygon Curved [id:ds6554931335504082] 
\draw   (55.73,38.16) .. controls (49.01,46.19) and (97.06,61.77) .. (105.45,54.53) .. controls (104.82,42.07) and (62.44,30.13) .. (55.73,38.16) -- cycle ;
%Straight Lines [id:da9125865295062006] 
\draw    (359.08,5.02) -- (323.43,43.15) -- (441.5,83.09) ;
%Straight Lines [id:da9932043752577058] 
\draw    (341.78,46.9) -- (323.25,66.52) -- (432.55,103.39) ;
%Straight Lines [id:da8826265289356259] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366.44,21.42) -- (341.78,46.9) ;
%Straight Lines [id:da9032954196796898] 
\draw    (297.46,57.77) -- (318.7,58.16) ;
\draw [shift={(320.7,58.2)}, rotate = 181.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/flat.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da026828326452391416] 
\draw    (10.7,110.11) .. controls (7.8,59.49) and (36.77,17.6) .. (75.88,21.09) ;
%Curve Lines [id:da9804355121208166] 
\draw    (10.7,110.11) .. controls (71.54,117.09) and (80.23,57.74) .. (75.88,21.09) ;
%Curve Lines [id:da28964051139784686] 
\draw    (10.7,110.11) .. controls (54.92,87.61) and (72,47.46) .. (75.88,21.09) ;
%Curve Lines [id:da72480559783565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (26.73,54.3) .. controls (26.73,61.98) and (31,73.09) .. (42.1,73.94) ;
%Curve Lines [id:da5537717931051167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55.77,79.07) .. controls (57.48,82.48) and (65.17,79.92) .. (67.73,73.94) ;
%Curve Lines [id:da3071127509789029] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (36.98,51.73) .. controls (49.79,53.44) and (60.9,58.57) .. (64.31,69.67) ;
%Curve Lines [id:da6602352160703147] 
\draw    (197.37,112.11) .. controls (194.47,61.49) and (223.44,19.6) .. (262.55,23.09) ;
%Curve Lines [id:da6517210310787451] 
\draw    (197.37,112.11) .. controls (258.2,119.09) and (266.89,59.74) .. (262.55,23.09) ;
%Curve Lines [id:da050320030750054645] 
\draw    (197.37,112.11) .. controls (241.58,89.61) and (258.67,49.46) .. (262.55,23.09) ;
%Curve Lines [id:da9864730046826735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213.4,56.3) .. controls (213.4,63.98) and (217.67,75.09) .. (228.77,75.94) ;
%Curve Lines [id:da06781815048503415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (242.44,81.07) .. controls (244.15,84.48) and (251.83,81.92) .. (254.4,75.94) ;
%Curve Lines [id:da2818511305138911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (216.81,52.88) .. controls (221.94,51.17) and (226.21,52.88) .. (230.48,55.44) ;
%Curve Lines [id:da026092931551435994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (197.37,112.11) .. controls (215.11,81.92) and (239.02,40.07) .. (262.55,23.09) ;
%Curve Lines [id:da4881369110658995] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (239.02,58.86) .. controls (245,62.28) and (250.98,67.4) .. (251.83,70.82) ;
%Curve Lines [id:da03168659762773296] 
\draw    (374,112) .. controls (377.5,68) and (403.5,33) .. (432.5,24) ;
%Straight Lines [id:da7549153220171376] 
\draw    (374,112) -- (482.5,112) ;
%Curve Lines [id:da013034437799209542] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (374,112) .. controls (411.5,82) and (424.5,53) .. (432.5,24) ;
%Curve Lines [id:da5974950021501915] 
\draw    (482.5,112) .. controls (462.5,94) and (440.5,59) .. (432.5,24) ;
%Curve Lines [id:da21085675728988584] 
\draw    (482.5,112) .. controls (484.5,88) and (463.5,32) .. (432.5,24) ;
%Curve Lines [id:da33326315524611916] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (416.5,81) .. controls (423.5,88) and (435.5,90) .. (445.5,85) ;
%Curve Lines [id:da6781661273970871] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (421.5,71) .. controls (431.5,67) and (441.5,70) .. (446.5,77) ;
%Curve Lines [id:da36837096815181813] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213.4,56.3) .. controls (213.4,63.98) and (217.67,75.09) .. (228.77,75.94) ;
%Straight Lines [id:da8024257591919546] 
\draw    (81,61) -- (138.5,61) ;
\draw [shift={(140.5,61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07169178535516973] 
\draw    (117.7,109.11) -- (182.88,20.09) ;
%Straight Lines [id:da38441010369601014] 
\draw    (269,62) -- (326.5,62) ;
\draw [shift={(328.5,62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1774961863054183] 
\draw    (305.7,110.11) -- (370.88,21.09) ;
%Straight Lines [id:da4406734529942906] 
\draw    (483,60) -- (540.5,60) ;
\draw [shift={(542.5,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds40946721773454864] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (582.5,22) -- (632.5,110) -- (524,110) -- cycle ;




\end{tikzpicture}


==> tikz/flatten_bigon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Shape: Right Angle [id:dp10320926868796221] 
\draw   (203.25,90.68) -- (2,90.68) -- (86.94,30) ;
%Shape: Polygon Curved [id:ds4020059859691181] 
\draw   (127.39,28.97) .. controls (201.12,62.88) and (53.66,69.76) .. (127.39,28.97) .. controls (-98.72,98.27) and (342.69,103.19) .. (127.39,28.97) -- cycle ;
%Curve Lines [id:da09307609023595598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (85.56,78.69) .. controls (96.75,88.57) and (118.49,108.33) .. (116.51,55.65) ;
%Curve Lines [id:da07021864429705493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (158.66,80.01) .. controls (155.36,84.62) and (133.63,113.6) .. (136.27,56.3) ;
%Shape: Path Data [id:dp12360779413866574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (188.29,66.84) .. controls (162.61,109.64) and (75.68,92.52) .. (63.17,69.47) .. controls (50,49.72) and (114.22,35.55) .. (127.39,28.97) .. controls (145.48,34.57) and (195.53,55.65) .. (188.29,66.84) -- cycle (127.39,28.97) .. controls (114.22,35.55) and (86.22,54.33) .. (126.39,56.96) .. controls (163.92,54.33) and (145.48,34.57) .. (127.39,28.97) -- cycle ;
%Shape: Polygon Curved [id:ds2786000932112265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (188.29,66.84) .. controls (161.29,108.99) and (75.68,92.52) .. (63.17,69.47) .. controls (96.75,93.25) and (190.92,79.35) .. (188.29,66.84) -- cycle ;
%Curve Lines [id:da4153256173326485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (72.39,51.46) .. controls (69.55,67.24) and (99.27,69.74) .. (105.97,50.8) ;
%Curve Lines [id:da6243299476619704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (147.46,50.8) .. controls (151.87,69.88) and (175.12,67.33) .. (177.75,52.12) ;
%Shape: Right Angle [id:dp625849658966539] 
\draw   (467.4,89) -- (269.88,89) -- (353.88,29) ;
%Curve Lines [id:da5021713228577545] 
\draw    (425.49,34.09) .. controls (313.71,43.49) and (387.5,50.82) .. (400.58,50.82) .. controls (413.66,50.82) and (483.26,52.86) .. (425.49,34.09) -- cycle ;
%Curve Lines [id:da09112201220815863] 
\draw    (367.09,70.65) .. controls (359.24,66.47) and (357.15,47.63) .. (366.04,42.92) ;
%Curve Lines [id:da6467457051856149] 
\draw    (445.06,65.94) .. controls (449.77,63.33) and (452.38,49.72) .. (447.68,44.49) ;
%Curve Lines [id:da7264616540249871] 
\draw    (390.75,50.59) .. controls (400.69,45.89) and (409.06,41.7) .. (425.49,34.09) ;
%Curve Lines [id:da4860852653809753] 
\draw    (441.51,49.03) .. controls (434.18,41.7) and (431.56,39.08) .. (425.49,34.09) ;
%Curve Lines [id:da2738859652846475] 
\draw    (367.09,70.65) .. controls (368.77,75.19) and (435.23,76.24) .. (445.06,65.94) ;
%Curve Lines [id:da049177219395921457] 
\draw    (402.78,35.94) .. controls (407.49,35.94) and (406.45,43.79) .. (402.78,44.84) ;
%Curve Lines [id:da16195393160416582] 
\draw    (371.39,41.18) .. controls (376.1,42.22) and (377.67,45.36) .. (378.19,49.03) ;
%Curve Lines [id:da8043571151058455] 
\draw    (382.37,73.62) .. controls (376.1,74.14) and (372.43,49.03) .. (384.47,49.55) ;
%Curve Lines [id:da4740395910832771] 
\draw    (427.9,71.53) .. controls (436.8,72.57) and (438.37,50.07) .. (428.95,50.59) ;
%Curve Lines [id:da9393569516637312] 
\draw    (436.8,38.04) .. controls (435.23,39.08) and (433.13,42.22) .. (436.8,44.32) ;
%Curve Lines [id:da7785664360914581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (402.78,35.94) .. controls (398.07,35.94) and (399.12,43.27) .. (402.78,44.84) ;
%Curve Lines [id:da047924889980299534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (384.47,49.55) .. controls (391.79,48.85) and (388.65,67.17) .. (382.37,73.62) ;
%Curve Lines [id:da08701731625184839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (428.95,50.59) .. controls (423.72,50.42) and (421.62,65.07) .. (427.9,71.53) ;
%Curve Lines [id:da6718653617835244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (436.8,38.04) .. controls (439.41,38.38) and (440.98,44.14) .. (436.8,44.32) ;
%Straight Lines [id:da6172715279972278] 
\draw    (214,59) -- (281,59) ;
\draw [shift={(283,59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp20374885487451322] 
\draw   (191.4,171.67) -- (73.87,171.67) -- (132.2,130) ;
%Straight Lines [id:da49353048385624954] 
\draw    (211.3,159.56) -- (320,159.56) ;
%Curve Lines [id:da766537019716935] 
\draw    (211.3,159.56) .. controls (234.54,118.58) and (305.76,124.14) .. (320,159.56) ;
%Curve Lines [id:da8036174483723482] 
\draw    (265.65,159.56) .. controls (255.53,154.7) and (257.03,132.47) .. (266.03,131.08) ;
%Curve Lines [id:da62788731331085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (266.03,131.08) .. controls (272.02,130.39) and (275.77,154.7) .. (265.65,159.56) ;
%Curve Lines [id:da4776540078343512] 
\draw    (236.55,159.56) .. controls (226.96,154.48) and (227.79,140.11) .. (233.04,138.72) ;
%Curve Lines [id:da9999034395948168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (233.04,138.72) .. controls (241.27,138.21) and (242.04,154) .. (236.55,159.56) ;
%Curve Lines [id:da9080994313469128] 
\draw    (297.51,159.56) .. controls (291.51,156.78) and (290.76,138.03) .. (298.26,138.03) ;
%Curve Lines [id:da6412409670367287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (298.26,138.03) .. controls (304.26,137.33) and (305.01,156.08) .. (297.51,159.56) ;
%Shape: Circle [id:dp0011089797118224443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.99,28.97) .. controls (124.99,27.64) and (126.07,26.57) .. (127.39,26.57) .. controls (128.72,26.57) and (129.79,27.64) .. (129.79,28.97) .. controls (129.79,30.29) and (128.72,31.37) .. (127.39,31.37) .. controls (126.07,31.37) and (124.99,30.29) .. (124.99,28.97) -- cycle ;
%Straight Lines [id:da29503986009952365] 
\draw    (405,104) -- (325.88,133.31) ;
\draw [shift={(324,134)}, rotate = 339.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (238,43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {flat};
% Text Node
\draw (184,72.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{C}_{i-1}$};
% Text Node
\draw (100,6.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1} =v_{2}$};
% Text Node
\draw (325.57,115.57) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-339.76] [align=left] {break apart};


\end{tikzpicture}


==> tikz/gauss_code.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8235296885042989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (55.93,99.96) -- (55.93,13) ;
\draw [shift={(55.93,10)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da41048286422935365] 
\draw    (62.3,54.53) -- (99.37,54.53) ;
\draw [shift={(101.37,54.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3704401129266792] 
\draw    (10.5,54.53) -- (49.57,54.53) ;
%Straight Lines [id:da13486362494263715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.07,99.96) -- (174.07,13) ;
\draw [shift={(174.07,10)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7557065175615258] 
\draw    (180.43,54.53) -- (219.5,54.53) ;
%Straight Lines [id:da7103351755856706] 
\draw    (130.63,54.53) -- (167.7,54.53) ;
\draw [shift={(128.63,54.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (61.29,35.11) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (179.42,36.02) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (35.48,108.72) node [anchor=north west][inner sep=0.75pt]    {$+>i$};
% Text Node
\draw (153.61,109.63) node [anchor=north west][inner sep=0.75pt]    {$+<i$};


\end{tikzpicture}


==> tikz/makeNormal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds016885965745031983] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (156.46,10) -- (156.46,177.39) -- (79.5,140.84) -- cycle ;
%Shape: Polygon [id:ds9475001241874377] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (156.46,10) -- (156.46,177.39) -- (252.67,121.6) -- cycle ;
%Straight Lines [id:da7215699962691793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (79.5,140.84) -- (252.67,121.6) ;
%Straight Lines [id:da3203349638695736] 
\draw [line width=1.5]    (156.46,10) -- (252.67,121.6) ;
%Curve Lines [id:da510710518104833] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (139.5,133) .. controls (154.5,119) and (165.5,129) .. (170.89,134.7) ;
%Curve Lines [id:da05868723549313559] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (141.5,98) .. controls (156.5,84) and (165.11,93.3) .. (170.5,99) ;
%Curve Lines [id:da536153545605045] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (208.5,112) .. controls (213.5,122) and (224.5,117) .. (231.12,115.29) ;
%Curve Lines [id:da3686198586107452] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (196.5,96) .. controls (201.5,106) and (211.5,101) .. (218.12,99.29) ;
%Curve Lines [id:da4900964750225467] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (147.5,26) .. controls (157.5,54) and (163.5,80) .. (176.5,72) ;
%Shape: Polygon Curved [id:ds5176863937365304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (170.89,167.7) .. controls (171.65,100.01) and (162.97,46.65) .. (198.67,79.02) .. controls (208.64,88.06) and (222.06,103.93) .. (240.12,128.29) .. controls (223.5,134) and (218.5,130) .. (217.5,125) .. controls (179.5,75) and (192.5,95) .. (147.5,26) .. controls (139.5,107) and (142.5,90) .. (138.5,168) .. controls (148.5,158) and (161.5,156) .. (170.89,167.7) -- cycle ;
%Straight Lines [id:da8338783861872106] 
\draw [line width=1.5]    (156.46,10) -- (156.46,177.39) ;
%Curve Lines [id:da4198881568616146] 
\draw    (63.5,69) .. controls (68.5,87) and (119.5,94) .. (142.5,87) ;

% Text Node
\draw (164.8,180.76) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (218.77,44.73) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (45,46.4) node [anchor=north west][inner sep=0.75pt]    {$\partial N( e)$};


\end{tikzpicture}


==> tikz/makeNormal2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06305856727133419] 
\draw [line width=1.5]    (21,40) -- (71.5,92) ;
%Straight Lines [id:da13961269801767684] 
\draw [line width=1.5]    (21,40) -- (88.5,20) ;
%Straight Lines [id:da5278555902167243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (71.5,92) -- (88.5,20) ;
%Shape: Polygon [id:ds9097060053255397] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (203.5,92) -- (153,40) -- (220.5,20) -- cycle ;
%Straight Lines [id:da5632061826443744] 
\draw    (92,50) -- (149.5,50) ;
\draw [shift={(151.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9191389856381806] 
\draw [line width=1.5]    (254,42) -- (304.5,94) ;
%Straight Lines [id:da7682148055841846] 
\draw [line width=1.5]    (254,42) -- (321.5,22) ;
%Shape: Polygon [id:ds30780699529689426] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (436.5,94) -- (386,42) -- (453.5,22) -- cycle ;
%Straight Lines [id:da0650848062419147] 
\draw    (325,52) -- (382.5,52) ;
\draw [shift={(384.5,52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19003318602083663] 
\draw [line width=1.5]    (304.5,94) -- (321.5,22) ;

% Text Node
\draw (31,66.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (37,11.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (185,42.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (264,68.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (270,13.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (418,44.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (315,61.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};


\end{tikzpicture}


==> tikz/makeNormal3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0020644046884719103] 
\draw [line width=1.5]    (11,40) -- (61.5,92) ;
%Straight Lines [id:da2731222332868719] 
\draw [line width=1.5]    (11,40) -- (78.5,20) ;
%Straight Lines [id:da44104483235502223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (61.5,92) -- (78.5,20) ;
%Straight Lines [id:da10828706424140133] 
\draw    (82,50) -- (139.5,50) ;
\draw [shift={(141.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7031041032139946] 
\draw    (78.5,8) .. controls (113.5,33) and (36.5,31) .. (32.5,46) .. controls (28.5,61) and (95.5,88) .. (57.5,104) ;
%Curve Lines [id:da5784137861742908] 
\draw    (7.5,48) .. controls (17.5,50) and (30.5,51) .. (32.5,46) ;
%Curve Lines [id:da3485292385547403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10.5,34) .. controls (20.5,36) and (33.5,39) .. (32.5,46) ;
%Curve Lines [id:da5882890855440828] 
\draw    (42.5,95) .. controls (52.5,97) and (67.5,99) .. (68.5,94) ;
%Curve Lines [id:da1498414876373937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (47.5,84) .. controls (57.5,86) and (69.5,87) .. (68.5,94) ;
%Curve Lines [id:da6009330615857706] 
\draw    (49.5,21) .. controls (59.5,23) and (84.5,26) .. (86.5,21) ;
%Curve Lines [id:da38839836398575533] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (55.5,8) .. controls (65.5,10) and (87.5,14) .. (86.5,21) ;
%Straight Lines [id:da31365717859450015] 
\draw    (224.5,8) -- (199.5,113) ;
%Curve Lines [id:da7752222317785611] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181,47.5) .. controls (191,49.5) and (213,53.5) .. (212,60.5) ;
%Shape: Polygon [id:ds2723724383437718] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ][line width=1.5]  (193.5,91.5) -- (143,39.5) -- (210.5,19.5) -- cycle ;
%Curve Lines [id:da26291037791011695] 
\draw    (175,60.5) .. controls (185,62.5) and (210,65.5) .. (212,60.5) ;
%Shape: Polygon [id:ds003591592098862062] 
\draw  [line width=1.5]  (319.73,85.88) -- (266.57,49.22) -- (378.5,44.39) -- cycle ;
%Curve Lines [id:da09883294845090984] 
\draw    (265.5,90) .. controls (267.5,75) and (278.5,71) .. (283.5,67) ;
%Curve Lines [id:da31687784113020223] 
\draw    (369.5,90) .. controls (368.5,78) and (358.5,75) .. (353.49,68.86) ;
%Curve Lines [id:da7451998641658888] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370.5,33) .. controls (370.5,40.37) and (267.5,40) .. (267.5,32.63) ;
%Curve Lines [id:da39813472783925485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370.5,33) .. controls (370.5,27.37) and (267.5,28) .. (267.5,32.63) ;
%Curve Lines [id:da17563551247551312] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290.84,54.94) .. controls (290.5,65) and (346.5,69) .. (346.5,54) ;
%Curve Lines [id:da31218365546548577] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (290.84,54.94) .. controls (291.5,52) and (345.5,48) .. (346.5,54) ;
%Curve Lines [id:da6566522550525327] 
\draw    (289.5,60) .. controls (297.5,44) and (271.5,42) .. (254.5,21) ;
%Curve Lines [id:da5449947825496511] 
\draw    (347.5,60) .. controls (338.43,43.24) and (369.5,45) .. (380.5,22) ;
%Curve Lines [id:da05029994759257206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (556.5,27) .. controls (551.5,34.37) and (479.5,34.37) .. (479.5,27) ;
%Curve Lines [id:da06093944986591171] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (556.5,27) .. controls (556.5,21.37) and (479.5,22.37) .. (479.5,27) ;
%Curve Lines [id:da07917564467673976] 
\draw    (567.5,15) .. controls (533.5,56) and (497.5,52) .. (469.5,16) ;
%Curve Lines [id:da9469557520856406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (557.5,87) .. controls (552.5,94.37) and (478.5,95.37) .. (478.5,88) ;
%Curve Lines [id:da20899980883383562] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (557.5,87) .. controls (557.5,81.37) and (478.5,83.37) .. (478.5,88) ;
%Curve Lines [id:da052959243427982194] 
\draw    (472.5,97) .. controls (485.5,68) and (543.5,66) .. (565.5,96) ;
%Shape: Polygon [id:ds3712307720512129] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (517.73,86.88) -- (464.57,50.22) -- (576.5,45.39) -- cycle ;
%Straight Lines [id:da655473940094315] 
\draw    (392,51) -- (449.5,51) ;
\draw [shift={(451.5,51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/makeNormal4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds5228362401498687] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]  (115.5,84.74) -- (68.75,116.71) -- (26.59,85.54) -- cycle ;
%Straight Lines [id:da23975232281036107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (71.55,20.8) -- (23.59,85.54) ;
%Straight Lines [id:da506968995224893] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (71.55,20.8) -- (118.5,84.74) ;
%Shape: Polygon [id:ds7488999063427182] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ] (69,92.54) -- (103.5,67) -- (39.5,67) -- cycle ;
%Straight Lines [id:da07071390756770213] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (71.55,20.8) -- (68.75,116.71) ;
%Straight Lines [id:da5667552514797334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.55,20.8) -- (238.5,84.74) ;
%Straight Lines [id:da11922663592726357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (143.59,85.54) -- (188.75,116.71) ;
%Straight Lines [id:da2939230540133779] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (188.75,116.71) -- (238.5,84.74) ;
%Straight Lines [id:da45004382242718366] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (143.59,85.54) -- (238.5,84.74) ;
%Shape: Polygon [id:ds8587375187913677] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ] (191.5,42) -- (225.5,92) -- (213.5,85) -- (181.5,36) -- cycle ;
%Straight Lines [id:da017981743507747172] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.55,20.8) -- (188.75,116.71) ;
%Straight Lines [id:da8248361322525508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (191.55,20.8) -- (238.5,84.74) ;
%Straight Lines [id:da8930434969521066] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.55,20.8) -- (143.59,85.54) ;
%Straight Lines [id:da6318648258999262] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (262.59,86.54) -- (307.75,117.71) ;
%Straight Lines [id:da6696900027367139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (307.75,117.71) -- (357.5,85.74) ;
%Straight Lines [id:da7315184706638391] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (262.59,86.54) -- (357.5,85.74) ;
%Shape: Polygon [id:ds8305489420396488] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ] (309.5,52) -- (324.5,42) -- (296.5,42) -- cycle ;
%Straight Lines [id:da64083788514925] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310.55,21.8) -- (307.75,117.71) ;
%Straight Lines [id:da0928110923987644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310.55,21.8) -- (262.59,86.54) ;
%Straight Lines [id:da955544374476466] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310.55,21.8) -- (357.5,85.74) ;
%Shape: Circle [id:dp2134836487450713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.78,21.8) .. controls (308.78,20.83) and (309.57,20.04) .. (310.55,20.04) .. controls (311.52,20.04) and (312.31,20.83) .. (312.31,21.8) .. controls (312.31,22.77) and (311.52,23.56) .. (310.55,23.56) .. controls (309.57,23.56) and (308.78,22.77) .. (308.78,21.8) -- cycle ;

% Text Node
\draw (94.12,104.12) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (224.12,40.12) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};
% Text Node
\draw (320.12,9.12) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}$};


\end{tikzpicture}


==> tikz/make_normal3-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130

%Straight Lines [id:da0020644046884719103] 
\draw [line width=1.5]    (11,40) -- (61.5,92) ;
%Straight Lines [id:da2731222332868719] 
\draw [line width=1.5]    (11,40) -- (78.5,20) ;
%Straight Lines [id:da44104483235502223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (61.5,92) -- (78.5,20) ;
%Straight Lines [id:da10828706424140133] 
\draw    (82,50) -- (139.5,50) ;
\draw [shift={(141.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7031041032139946] 
\draw    (78.5,8) .. controls (113.5,33) and (36.5,31) .. (32.5,46) .. controls (28.5,61) and (95.5,88) .. (57.5,104) ;
%Curve Lines [id:da5784137861742908] 
\draw    (7.5,48) .. controls (17.5,50) and (30.5,51) .. (32.5,46) ;
%Curve Lines [id:da3485292385547403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10.5,34) .. controls (20.5,36) and (33.5,39) .. (32.5,46) ;
%Curve Lines [id:da5882890855440828] 
\draw    (42.5,95) .. controls (52.5,97) and (67.5,99) .. (68.5,94) ;
%Curve Lines [id:da1498414876373937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (47.5,84) .. controls (57.5,86) and (69.5,87) .. (68.5,94) ;
%Curve Lines [id:da6009330615857706] 
\draw    (49.5,21) .. controls (59.5,23) and (84.5,26) .. (86.5,21) ;
%Curve Lines [id:da38839836398575533] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (55.5,8) .. controls (65.5,10) and (87.5,14) .. (86.5,21) ;
%Straight Lines [id:da31365717859450015] 
\draw    (224.5,8) -- (199.5,113) ;
%Curve Lines [id:da7752222317785611] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181,47.5) .. controls (191,49.5) and (213,53.5) .. (212,60.5) ;
%Shape: Polygon [id:ds2723724383437718] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=0.6 ][line width=1.5]  (193.5,91.5) -- (143,39.5) -- (210.5,19.5) -- cycle ;
%Curve Lines [id:da26291037791011695] 
\draw    (175,60.5) .. controls (185,62.5) and (210,65.5) .. (212,60.5) ;




\end{tikzpicture}


==> tikz/make_normal3-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Shape: Polygon [id:ds3374147110324275] 
\draw  [line width=1.5]  (60.68,87.88) -- (17.34,51.22) -- (108.59,46.39) -- cycle ;
%Curve Lines [id:da19832694919897897] 
\draw    (16.47,92) .. controls (18.1,77) and (27.07,73) .. (31.14,69) ;
%Curve Lines [id:da7481753654666967] 
\draw    (101.25,92) .. controls (100.44,80) and (92.28,77) .. (88.2,70.86) ;
%Curve Lines [id:da6156760532491108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (102.07,35) .. controls (102.07,42.37) and (18.1,42) .. (18.1,34.63) ;
%Curve Lines [id:da7650252440002523] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (102.07,35) .. controls (102.07,29.37) and (18.1,30) .. (18.1,34.63) ;
%Curve Lines [id:da12024965907905338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (37.13,56.94) .. controls (36.85,67) and (82.5,71) .. (82.5,56) ;
%Curve Lines [id:da9636752808639641] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (37.13,56.94) .. controls (37.66,54) and (81.69,50) .. (82.5,56) ;
%Curve Lines [id:da46406848668726686] 
\draw    (36.03,62) .. controls (42.55,46) and (21.36,44) .. (7.5,23) ;
%Curve Lines [id:da11615295603802478] 
\draw    (83.32,62) .. controls (75.92,45.24) and (101.25,47) .. (110.22,24) ;
%Curve Lines [id:da42132890255926525] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (253.7,29) .. controls (249.62,36.37) and (190.92,36.37) .. (190.92,29) ;
%Curve Lines [id:da9885150843464103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (253.7,29) .. controls (253.7,23.37) and (190.92,24.37) .. (190.92,29) ;
%Curve Lines [id:da9463649264504748] 
\draw    (262.66,17) .. controls (234.95,58) and (205.6,54) .. (182.77,18) ;
%Curve Lines [id:da6914764336819788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (254.51,89) .. controls (250.44,96.37) and (190.11,97.37) .. (190.11,90) ;
%Curve Lines [id:da1692771204216037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (254.51,89) .. controls (254.51,83.37) and (190.11,85.37) .. (190.11,90) ;
%Curve Lines [id:da013297390756859206] 
\draw    (185.22,99) .. controls (195.82,70) and (243.1,68) .. (261.03,98) ;
%Shape: Polygon [id:ds3220509860024168] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=1.5]  (222.09,88.88) -- (178.75,52.22) -- (270,47.39) -- cycle ;
%Straight Lines [id:da4330972730126996] 
\draw    (119.59,53) -- (166.1,53) ;
\draw [shift={(168.1,53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> tikz/nonessential_annulus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Curve Lines [id:da7835090152622743] 
\draw    (121,142.6) .. controls (45.23,123.86) and (114.36,140.99) .. (51.95,124.94) .. controls (-10.47,108.9) and (10.46,18.9) .. (74.95,35.49) .. controls (139.44,52.07) and (107.33,43.68) .. (142,52.6) ;
%Curve Lines [id:da6765185233216089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (125,116.6) .. controls (103,110.6) and (117.72,115.33) .. (72.37,103.67) .. controls (27.03,92.01) and (37.8,51.81) .. (84.66,63.86) .. controls (131.51,75.91) and (110.81,70.12) .. (136,76.6) ;
%Curve Lines [id:da3914427303092327] 
\draw    (94.04,40.04) .. controls (65.3,33.11) and (39.62,121.66) .. (76.14,130.97) ;
%Curve Lines [id:da8168811212191511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (94.04,40.04) .. controls (125.54,47.91) and (109.79,139.56) .. (76.14,130.97) ;
%Curve Lines [id:da12131432992561786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (90.85,66.31) .. controls (78.41,63.31) and (67.29,102.35) .. (83.1,106.38) ;
%Curve Lines [id:da03171686772316784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (90.85,66.31) .. controls (104.48,69.72) and (97.66,109.38) .. (83.1,105.66) ;
%Shape: Path Data [id:dp9514847308859329] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (94.04,40.04) .. controls (122.96,44.48) and (113.66,138.27) .. (76.14,130.97) .. controls (38.62,123.67) and (65.11,35.6) .. (94.04,40.04) -- cycle (83.1,105.66) .. controls (98.62,109.49) and (104.35,68.68) .. (90.85,66.31) .. controls (77.34,63.94) and (67.58,101.84) .. (83.1,105.66) -- cycle ;
%Straight Lines [id:da7768547563467556] 
\draw    (138,114) -- (304,114) ;
\draw [shift={(306,114)}, rotate = 540] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da407441579995377] 
\draw    (388.6,89.8) .. controls (369.6,127.8) and (359.6,126.8) .. (347.95,124.94) .. controls (285.53,108.9) and (306.46,18.9) .. (370.95,35.49) .. controls (389.6,42.8) and (390.6,69.8) .. (388.6,89.8) -- cycle ;
%Curve Lines [id:da04721750099895483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (388.6,89.8) .. controls (385.6,62.8) and (354.6,47.8) .. (346.6,73.8) .. controls (338.6,99.8) and (363.6,114.8) .. (388.6,89.8) -- cycle ;
%Curve Lines [id:da8774357316482859] 
\draw    (358,33.6) .. controls (339,31.6) and (322,120.6) .. (341,122.5) ;
%Curve Lines [id:da3067113473812726] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358,33.6) .. controls (381.2,33.6) and (360.2,123.6) .. (341,122.5) ;
%Curve Lines [id:da5940268291332218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (368.85,61.31) .. controls (356.41,58.31) and (345.29,98.35) .. (361.1,102.38) ;
%Curve Lines [id:da2643432120040832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (368.85,61.31) .. controls (381.2,63.6) and (373.2,102.6) .. (361.1,102.38) ;
%Curve Lines [id:da049232790061853215] 
\draw    (460.5,161.5) .. controls (405.5,141.5) and (399.5,106.5) .. (402.5,93.5) .. controls (405.5,80.5) and (431.5,52.5) .. (485.5,62.5) ;
%Curve Lines [id:da8418822340134611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (470.5,134.5) .. controls (449,129.4) and (411.5,114.5) .. (402.5,93.5) .. controls (415.5,82.5) and (455,81.4) .. (482.5,87.5) ;
%Curve Lines [id:da5041814565533642] 
\draw    (456,61.6) .. controls (437,59.6) and (420,148.6) .. (439,150.5) ;
%Curve Lines [id:da3647239952327366] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (456,61.6) .. controls (479.2,61.6) and (458.2,151.6) .. (439,150.5) ;
%Curve Lines [id:da9530089525850924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (451.85,84.31) .. controls (444.29,82.43) and (434.29,123.43) .. (444.1,125.38) ;
%Curve Lines [id:da34154337564474635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (451.85,84.31) .. controls (464.2,86.6) and (456.2,125.6) .. (444.1,125.38) ;

% Text Node
\draw (95.77,24.56) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (219.32,96.71) node  [font=\scriptsize] [align=left] {cutting along $\displaystyle A$ and\\shrining each copy of $\displaystyle A\ $to a point};


\end{tikzpicture}


==> tikz/normalDisk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds13233620385385736] 
\draw   (88.45,28.8) -- (87.65,124.71) -- (40.5,93.54) -- cycle ;
%Shape: Polygon [id:ds612700793783125] 
\draw   (88.45,28.8) -- (136.41,92.74) -- (40.5,93.54) -- cycle ;
%Shape: Polygon [id:ds1786996799166971] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (87.65,100.73) -- (100.44,115.92) -- (74.87,115.92) -- cycle ;
%Shape: Polygon [id:ds7431937526691572] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (47.69,85.54) -- (62.88,93.54) -- (57.28,103.93) -- cycle ;
%Shape: Polygon [id:ds7157478503754122] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (129.22,83.95) -- (120.42,103.13) -- (112.43,93.54) -- cycle ;
%Shape: Polygon [id:ds8249327961029667] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (99.64,44.78) -- (77.26,44.78) -- (87.65,58.37) -- cycle ;
%Shape: Polygon [id:ds6980107830121114] 
\draw   (194.75,28) -- (193.95,123.91) -- (146.8,92.74) -- cycle ;
%Shape: Polygon [id:ds5137994150108314] 
\draw   (194.75,28) -- (242.71,91.94) -- (193.95,123.91) -- cycle ;
%Shape: Polygon [id:ds9626761410789253] 
\draw   (194.75,28) -- (242.71,91.94) -- (146.8,92.74) -- cycle ;
%Shape: Polygon [id:ds4031084863446399] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (161.98,73.56) -- (227.52,72.76) -- (227.52,101.53) -- (161.98,101.53) -- cycle ;
%Shape: Polygon [id:ds3881269628762918] 
\draw   (305.05,28.8) -- (304.25,124.71) -- (257.09,93.54) -- cycle ;
%Shape: Polygon [id:ds5432056856258423] 
\draw   (305.05,28.8) -- (353,92.74) -- (304.25,124.71) -- cycle ;
%Shape: Polygon [id:ds4030868857853842] 
\draw   (305.05,28.8) -- (353,92.74) -- (257.09,93.54) -- cycle ;
%Shape: Polygon [id:ds6413991506516543] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (305,70) -- (328.02,60.77) -- (311,93) -- (280.67,109.12) -- cycle ;
%Shape: Polygon [id:ds7929447935821377] 
\draw   (410.55,28.8) -- (409.75,124.71) -- (362.59,93.54) -- cycle ;
%Shape: Polygon [id:ds0034741676341492056] 
\draw   (410.55,28.8) -- (458.5,92.74) -- (409.75,124.71) -- cycle ;
%Shape: Polygon [id:ds1300532721626131] 
\draw   (410.55,28.8) -- (458.5,92.74) -- (362.59,93.54) -- cycle ;
%Shape: Polygon [id:ds40372088875089207] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (386.57,62.17) -- (410.15,76.75) -- (434.12,108.72) -- (403,93) -- cycle ;
%Straight Lines [id:da5425649643671151] 
\draw    (194.75,28) -- (193.95,123.91) ;
%Straight Lines [id:da9128017444506886] 
\draw    (305.05,28.8) -- (304.25,124.71) ;
%Straight Lines [id:da5158258561385889] 
\draw    (410.55,28.8) -- (409.75,124.71) ;
%Shape: Polygon [id:ds5345455284541953] 
\draw   (88.45,28.8) -- (136.41,92.74) -- (87.65,124.71) -- cycle ;




\end{tikzpicture}


==> tikz/realcrossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Straight Lines [id:da26057811005468223] 
\draw    (9,8) -- (97.5,98) ;
%Straight Lines [id:da7750060886001806] 
\draw    (8,98) -- (47.5,58) ;
%Straight Lines [id:da8887658789067525] 
\draw    (58,48) -- (97.5,8) ;




\end{tikzpicture}


==> tikz/splitting.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da077422704369982] 
\draw [line width=0.75]    (54.92,118.16) .. controls (36.16,88.01) and (72.51,90.52) .. (66.97,105.91) ;
%Curve Lines [id:da5027121738546299] 
\draw [line width=0.75]    (57.23,120.97) .. controls (75.44,132.44) and (85.76,103.48) .. (50.58,108.35) ;
%Curve Lines [id:da1090721527801386] 
\draw [line width=0.75]    (46.81,109.16) .. controls (36.34,111.77) and (42.11,134.85) .. (65.63,109.06) ;
%Curve Lines [id:da9314023801957128] 
\draw [line width=0.75]    (52.23,119.35) .. controls (30.02,84.34) and (76.71,83.75) .. (69.99,106.79) ;
%Curve Lines [id:da3550290686527] 
\draw [line width=0.75]    (45.81,105.91) .. controls (30.35,108.57) and (38.93,143.77) .. (68.65,110.34) ;
%Curve Lines [id:da6047238327377733] 
\draw [line width=0.75]    (54.2,122.45) .. controls (75.51,139.22) and (97.2,101.18) .. (49.91,105.1) ;
%Shape: Ellipse [id:dp09248552820873068] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (58.25,90.96) .. controls (58.8,90.97) and (59.24,91.81) .. (59.22,92.84) .. controls (59.2,93.87) and (58.74,94.7) .. (58.18,94.69) .. controls (57.62,94.69) and (57.19,93.84) .. (57.21,92.81) .. controls (57.22,91.78) and (57.69,90.95) .. (58.25,90.96) -- cycle ;
%Shape: Ellipse [id:dp312485070253933] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (62.59,112.26) .. controls (62.89,111.99) and (63.66,112.22) .. (64.3,112.77) .. controls (64.95,113.33) and (65.23,114) .. (64.93,114.27) .. controls (64.63,114.54) and (63.86,114.31) .. (63.22,113.75) .. controls (62.57,113.2) and (62.29,112.53) .. (62.59,112.26) -- cycle ;
%Shape: Ellipse [id:dp2494869714362895] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (40.74,108.97) .. controls (41.17,108.62) and (42.1,108.88) .. (42.81,109.56) .. controls (43.52,110.24) and (43.75,111.08) .. (43.32,111.43) .. controls (42.89,111.78) and (41.96,111.51) .. (41.25,110.83) .. controls (40.54,110.15) and (40.31,109.32) .. (40.74,108.97) -- cycle ;
%Shape: Ellipse [id:dp46790123354228785] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (76.65,111.34) .. controls (76.94,111.76) and (76.37,112.54) .. (75.37,113.08) .. controls (74.37,113.62) and (73.33,113.72) .. (73.03,113.3) .. controls (72.74,112.88) and (73.32,112.11) .. (74.31,111.57) .. controls (75.31,111.03) and (76.36,110.93) .. (76.65,111.34) -- cycle ;

%Shape: Right Angle [id:dp20994499696610625] 
\draw   (133.73,95.83) -- (5,95.83) -- (22.39,78.44) ;
%Shape: Right Angle [id:dp04073829972156173] 
\draw   (133.73,143.65) -- (5,143.65) -- (22.39,126.26) ;
%Curve Lines [id:da9156727296385094] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ]   (31.42,88.71) .. controls (22.15,158.62) and (91.7,149.93) .. (87.28,87.74) .. controls (86.87,79.89) and (34.71,81.82) .. (30.94,89.67) ;
%Shape: Ellipse [id:dp36797254755536435] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (31.42,88.71) .. controls (34.34,85.37) and (49.1,82.67) .. (64.39,82.67) .. controls (79.68,82.67) and (89.71,85.37) .. (86.79,88.71) .. controls (83.88,92.04) and (69.11,94.74) .. (53.82,94.74) .. controls (38.53,94.74) and (28.51,92.04) .. (31.42,88.71) -- cycle ;
%Curve Lines [id:da20740939278891957] 
\draw [line width=0.75]    (256.2,158.61) .. controls (237.45,128.46) and (273.79,130.96) .. (268.25,146.36) ;
%Curve Lines [id:da7651257672811902] 
\draw [line width=0.75]    (258.51,161.42) .. controls (276.73,172.88) and (287.05,143.93) .. (251.86,148.8) ;
%Curve Lines [id:da7652199515770186] 
\draw [line width=0.75]    (248.1,149.6) .. controls (237.62,152.22) and (243.39,175.3) .. (266.91,149.5) ;
%Curve Lines [id:da5877955659597742] 
\draw [line width=0.75]    (253.51,159.79) .. controls (231.3,124.79) and (277.99,124.2) .. (271.27,147.24) ;
%Curve Lines [id:da3035429828603753] 
\draw [line width=0.75]    (247.09,146.36) .. controls (231.64,149.01) and (240.21,184.22) .. (269.93,150.79) ;
%Curve Lines [id:da20597743218190478] 
\draw [line width=0.75]    (255.49,162.9) .. controls (276.79,179.67) and (298.48,141.63) .. (251.19,145.55) ;
%Shape: Ellipse [id:dp9493859456940217] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (259.53,131.41) .. controls (260.08,131.41) and (260.52,132.26) .. (260.5,133.29) .. controls (260.48,134.32) and (260.02,135.15) .. (259.46,135.14) .. controls (258.91,135.13) and (258.47,134.29) .. (258.49,133.26) .. controls (258.51,132.23) and (258.97,131.4) .. (259.53,131.41) -- cycle ;
%Shape: Ellipse [id:dp38027270460216567] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (263.87,152.71) .. controls (264.17,152.44) and (264.94,152.67) .. (265.59,153.22) .. controls (266.23,153.78) and (266.51,154.44) .. (266.21,154.71) .. controls (265.91,154.98) and (265.15,154.75) .. (264.5,154.2) .. controls (263.85,153.64) and (263.57,152.98) .. (263.87,152.71) -- cycle ;
%Shape: Ellipse [id:dp9754518772897975] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (242.02,149.41) .. controls (242.46,149.06) and (243.38,149.33) .. (244.1,150.01) .. controls (244.81,150.69) and (245.03,151.53) .. (244.6,151.88) .. controls (244.17,152.23) and (243.24,151.96) .. (242.53,151.28) .. controls (241.82,150.6) and (241.59,149.76) .. (242.02,149.41) -- cycle ;
%Shape: Ellipse [id:dp576768284332287] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (277.93,151.79) .. controls (278.22,152.21) and (277.65,152.98) .. (276.65,153.52) .. controls (275.65,154.06) and (274.61,154.16) .. (274.32,153.75) .. controls (274.02,153.33) and (274.6,152.56) .. (275.6,152.02) .. controls (276.59,151.47) and (277.64,151.37) .. (277.93,151.79) -- cycle ;

%Curve Lines [id:da44589836523002746] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ]   (232.71,129.15) .. controls (223.43,199.07) and (292.99,190.38) .. (288.56,128.19) .. controls (288.16,120.34) and (235.99,122.27) .. (232.22,130.12) ;
%Shape: Ellipse [id:dp9657673950555088] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (232.71,129.15) .. controls (235.62,125.82) and (250.38,123.12) .. (265.67,123.12) .. controls (280.96,123.12) and (290.99,125.82) .. (288.08,129.15) .. controls (285.16,132.49) and (270.4,135.19) .. (255.11,135.19) .. controls (239.82,135.19) and (229.79,132.49) .. (232.71,129.15) -- cycle ;
%Shape: Right Angle [id:dp5374242241419314] 
\draw   (323.64,60.39) -- (194.91,60.39) -- (212.3,43) ;
%Shape: Right Angle [id:dp1843744029904808] 
\draw   (323.64,108.21) -- (194.91,108.21) -- (212.3,90.82) ;
%Curve Lines [id:da10833462938178151] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ]   (226.02,51.26) .. controls (216.74,121.18) and (286.3,112.48) .. (281.87,50.29) .. controls (281.47,42.44) and (229.3,44.38) .. (225.54,52.22) ;
%Shape: Ellipse [id:dp8214942099395148] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (226.02,51.26) .. controls (228.94,47.92) and (243.7,45.22) .. (258.99,45.22) .. controls (274.28,45.22) and (284.31,47.92) .. (281.39,51.26) .. controls (278.47,54.59) and (263.71,57.3) .. (248.42,57.3) .. controls (233.13,57.3) and (223.1,54.59) .. (226.02,51.26) -- cycle ;
%Straight Lines [id:da44110397216589003] 
\draw    (144.43,107.87) -- (182.52,95.33) ;
\draw [shift={(184.42,94.71)}, rotate = 521.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9372584077141215] 
\draw    (145.76,115.22) -- (187.48,138.33) ;
\draw [shift={(189.23,139.29)}, rotate = 208.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp6754370740953952] 
\draw   (500.64,60.39) -- (371.91,60.39) -- (389.3,43) ;
%Shape: Right Angle [id:dp1755444656110261] 
\draw   (500.64,108.21) -- (371.91,108.21) -- (389.3,90.82) ;
%Shape: Circle [id:dp7134836672850475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.34,50.63) .. controls (429.43,50.28) and (429.78,50) .. (430.13,50) .. controls (430.47,50) and (430.68,50.28) .. (430.59,50.63) .. controls (430.51,50.97) and (430.16,51.25) .. (429.81,51.25) .. controls (429.47,51.25) and (429.26,50.97) .. (429.34,50.63) -- cycle ;
%Curve Lines [id:da043499358383702225] 
\draw [line width=0.75]    (434.2,158.61) .. controls (415.45,128.46) and (451.79,130.96) .. (446.25,146.36) ;
%Curve Lines [id:da6329767912537303] 
\draw [line width=0.75]    (436.51,161.42) .. controls (454.73,172.88) and (465.05,143.93) .. (429.86,148.8) ;
%Curve Lines [id:da23209387914329138] 
\draw [line width=0.75]    (426.1,149.6) .. controls (415.62,152.22) and (421.39,175.3) .. (444.91,149.5) ;
%Curve Lines [id:da511868846795323] 
\draw [line width=0.75]    (431.51,159.79) .. controls (409.3,124.79) and (455.99,124.2) .. (449.27,147.24) ;
%Curve Lines [id:da4457355488424537] 
\draw [line width=0.75]    (425.09,146.36) .. controls (409.64,149.01) and (418.21,184.22) .. (447.93,150.79) ;
%Curve Lines [id:da9611282381785544] 
\draw [line width=0.75]    (433.49,162.9) .. controls (454.79,179.67) and (476.48,141.63) .. (429.19,145.55) ;
%Shape: Ellipse [id:dp1089385300658603] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (437.53,131.41) .. controls (438.08,131.41) and (438.52,132.26) .. (438.5,133.29) .. controls (438.48,134.32) and (438.02,135.15) .. (437.46,135.14) .. controls (436.91,135.13) and (436.47,134.29) .. (436.49,133.26) .. controls (436.51,132.23) and (436.97,131.4) .. (437.53,131.41) -- cycle ;
%Shape: Ellipse [id:dp5884136535711746] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (441.87,152.71) .. controls (442.17,152.44) and (442.94,152.67) .. (443.59,153.22) .. controls (444.23,153.78) and (444.51,154.44) .. (444.21,154.71) .. controls (443.91,154.98) and (443.15,154.75) .. (442.5,154.2) .. controls (441.85,153.64) and (441.57,152.98) .. (441.87,152.71) -- cycle ;
%Shape: Ellipse [id:dp10782940260071694] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (420.02,149.41) .. controls (420.46,149.06) and (421.38,149.33) .. (422.1,150.01) .. controls (422.81,150.69) and (423.03,151.53) .. (422.6,151.88) .. controls (422.17,152.23) and (421.24,151.96) .. (420.53,151.28) .. controls (419.82,150.6) and (419.59,149.76) .. (420.02,149.41) -- cycle ;
%Shape: Ellipse [id:dp902282168978243] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (455.93,151.79) .. controls (456.22,152.21) and (455.65,152.98) .. (454.65,153.52) .. controls (453.65,154.06) and (452.61,154.16) .. (452.32,153.75) .. controls (452.02,153.33) and (452.6,152.56) .. (453.6,152.02) .. controls (454.59,151.47) and (455.64,151.37) .. (455.93,151.79) -- cycle ;

%Shape: Circle [id:dp6888702275335981] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (401,153) .. controls (401,133.67) and (416.67,118) .. (436,118) .. controls (455.33,118) and (471,133.67) .. (471,153) .. controls (471,172.33) and (455.33,188) .. (436,188) .. controls (416.67,188) and (401,172.33) .. (401,153) -- cycle ;
%Curve Lines [id:da14836257106986617] 
\draw    (401,153) .. controls (401.5,171) and (471.5,172) .. (471,153) ;
%Curve Lines [id:da03332161248831955] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.5,140) .. controls (457.5,141) and (469.5,144) .. (471,153) ;
%Curve Lines [id:da2854697090937801] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (431.82,139.75) .. controls (433.5,139) and (445.5,140) .. (445.5,140) ;
%Curve Lines [id:da7617331442255264] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (401,153) .. controls (400.5,144) and (419.5,140) .. (426.5,140) ;
%Straight Lines [id:da9369521714758406] 
\draw    (330,79) -- (368.5,79) ;
\draw [shift={(370.5,79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02468485861671299] 
\draw    (330,149) -- (368.5,149) ;
\draw [shift={(370.5,149)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (91.7,126.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{S} \times \{0\}$};
% Text Node
\draw (91.7,78.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{S} \times \{1\}$};
% Text Node
\draw (281.61,90.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{S} \times \{0\}$};
% Text Node
\draw (281.61,43.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{S} \times \{1\}$};
% Text Node
\draw (78.07,135.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (458.61,90.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{S} \times \{0\}$};
% Text Node
\draw (458.61,43.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{S} \times \{1\}$};


\end{tikzpicture}


==> tikz/type1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,120); %set diagram left start at 0, and has height of 120

%Shape: Polygon Curved [id:ds019449302687619907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (74,29.27) .. controls (105,52.24) and (108,84.74) .. (75,85.41) .. controls (44,82.74) and (45,52.24) .. (74,29.27) -- cycle ;
%Straight Lines [id:da13568371630180298] 
\draw    (11,41.28) -- (141,41.12) ;
%Straight Lines [id:da3085318543300777] 
\draw    (11,41.28) -- (51,9.8) ;

%Curve Lines [id:da4538264388285467] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52,64.77) .. controls (52,76.52) and (97,75.74) .. (97,64.77) ;
%Curve Lines [id:da7831164536405963] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (52,64.77) .. controls (51,58.51) and (98,56.94) .. (97,64.77) ;
%Curve Lines [id:da10368152282382326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (75,85.41) .. controls (45,82.41) and (44,53.03) .. (74,29.27) ;
%Straight Lines [id:da12746690599661892] 
\draw    (11,106.28) -- (141,106.12) ;
%Straight Lines [id:da5879799594530115] 
\draw    (11,106.28) -- (51,74.8) ;

%Shape: Ellipse [id:dp9429379449204949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.6,29.38) .. controls (72.6,28.86) and (73.14,28.44) .. (73.8,28.44) .. controls (74.46,28.44) and (75,28.86) .. (75,29.38) .. controls (75,29.9) and (74.46,30.32) .. (73.8,30.32) .. controls (73.14,30.32) and (72.6,29.9) .. (72.6,29.38) -- cycle ;

% Text Node
\draw (99,65.79) node [anchor=north west][inner sep=0.75pt]    {$B$};


\end{tikzpicture}


==> tikz/type2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,120); %set diagram left start at 0, and has height of 120

%Shape: Polygon Curved [id:ds11432719620462772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (74,29.27) .. controls (105,52.24) and (105,84.35) .. (74,98.18) .. controls (44,76.52) and (45,52.24) .. (74,29.27) -- cycle ;
%Straight Lines [id:da7196374188137942] 
\draw    (11,41.28) -- (141,41.12) ;
%Straight Lines [id:da6376083544940847] 
\draw    (11,41.28) -- (51,9.8) ;

%Curve Lines [id:da9742283683289021] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (52,64.77) .. controls (52,76.52) and (97,75.74) .. (97,64.77) ;
%Curve Lines [id:da5006403748203669] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (52,64.77) .. controls (51,58.51) and (98,56.94) .. (97,64.77) ;
%Curve Lines [id:da13968567296385181] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74,98.18) .. controls (45,76.52) and (44,53.03) .. (74,29.27) ;
%Straight Lines [id:da7241170172595188] 
\draw    (11,106.28) -- (141,106.12) ;
%Straight Lines [id:da6307376505068569] 
\draw    (11,106.28) -- (51,74.8) ;

%Shape: Ellipse [id:dp8290298772875846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.6,98.03) .. controls (73.6,97.51) and (74.14,97.09) .. (74.8,97.09) .. controls (75.46,97.09) and (76,97.51) .. (76,98.03) .. controls (76,98.55) and (75.46,98.97) .. (74.8,98.97) .. controls (74.14,98.97) and (73.6,98.55) .. (73.6,98.03) -- cycle ;
%Shape: Ellipse [id:dp5348892413828568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.6,29.38) .. controls (72.6,28.86) and (73.14,28.44) .. (73.8,28.44) .. controls (74.46,28.44) and (75,28.86) .. (75,29.38) .. controls (75,29.9) and (74.46,30.32) .. (73.8,30.32) .. controls (73.14,30.32) and (72.6,29.9) .. (72.6,29.38) -- cycle ;

% Text Node
\draw (99,65.79) node [anchor=north west][inner sep=0.75pt]    {$B$};


\end{tikzpicture}


==> tikz/type3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Straight Lines [id:da4447567814980382] 
\draw    (6,38.45) -- (174.57,38.77) ;
%Straight Lines [id:da2990831798505893] 
\draw    (6,38.45) -- (31.53,4) ;
%Straight Lines [id:da6594765882915117] 
\draw    (6,101) -- (175.23,100.17) ;
%Straight Lines [id:da3491955684281809] 
\draw    (6,101) -- (31.53,66.55) ;
%Curve Lines [id:da602627685268333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (28.91,25.59) .. controls (55.08,30.31) and (60.83,51.73) .. (62.74,62.87) ;
%Curve Lines [id:da8391000134543858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (26.36,90.72) .. controls (42.32,90.29) and (59.55,73.15) .. (62.74,62.87) ;
%Curve Lines [id:da5555963230747596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (96.58,90.29) .. controls (78.07,89.43) and (66.57,74.01) .. (62.74,62.87) ;
%Curve Lines [id:da18734007654965334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (95.3,26.02) .. controls (74.24,26.88) and (63.38,50.87) .. (62.74,62.87) ;
%Curve Lines [id:da8224646389777588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (52.32,77.62) .. controls (51.93,82.3) and (72.14,82.3) .. (70.98,77.1) ;
%Curve Lines [id:da14416919349006596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (52.32,77.62) .. controls (55.04,72.94) and (69.81,73.46) .. (70.98,77.1) ;
%Curve Lines [id:da45137423552017264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (57.76,46.97) .. controls (60.09,50.6) and (64.37,51.64) .. (67.48,46.97) ;
%Curve Lines [id:da09090057021319042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (57.76,46.97) .. controls (60.48,42.29) and (66.31,43.33) .. (67.48,46.97) ;
%Shape: Ellipse [id:dp5448490305335141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.77,62.09) .. controls (61.77,61.37) and (62.21,60.79) .. (62.74,60.79) .. controls (63.28,60.79) and (63.72,61.37) .. (63.72,62.09) .. controls (63.72,62.81) and (63.28,63.39) .. (62.74,63.39) .. controls (62.21,63.39) and (61.77,62.81) .. (61.77,62.09) -- cycle ;
%Curve Lines [id:da23856635446391383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (95.3,26.02) .. controls (121.11,27.22) and (130.4,52.25) .. (132.31,63.39) ;
%Curve Lines [id:da28288853075841547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (96.58,90.29) .. controls (112.54,89.86) and (129.12,73.67) .. (132.31,63.39) ;
%Curve Lines [id:da2827402637783394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (166.15,90.81) .. controls (147.63,89.95) and (136.14,74.53) .. (132.31,63.39) ;
%Curve Lines [id:da3674188098045985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (164.87,26.54) .. controls (143.8,27.4) and (132.95,51.39) .. (132.31,63.39) ;
%Curve Lines [id:da07323694453431462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (126.55,47.49) .. controls (128.88,51.12) and (133.94,52.16) .. (137.04,47.49) ;
%Shape: Ellipse [id:dp9499156175244079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.34,62.61) .. controls (131.34,61.89) and (131.78,61.31) .. (132.31,61.31) .. controls (132.85,61.31) and (133.28,61.89) .. (133.28,62.61) .. controls (133.28,63.33) and (132.85,63.91) .. (132.31,63.91) .. controls (131.78,63.91) and (131.34,63.33) .. (131.34,62.61) -- cycle ;
%Curve Lines [id:da7737165873408698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (126.55,47.49) .. controls (129.27,42.81) and (135.88,43.85) .. (137.04,47.49) ;
%Curve Lines [id:da7325764366939502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (121.89,78.14) .. controls (121.5,82.82) and (141.71,82.82) .. (140.54,77.62) ;
%Curve Lines [id:da03046983216435173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (121.89,78.14) .. controls (124.61,73.46) and (139.38,73.98) .. (140.54,77.62) ;
%Shape: Polygon Curved [id:ds22271114833205807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (132.51,61.06) .. controls (117.69,98.92) and (75.22,100.77) .. (62.74,60.79) .. controls (77.87,6.19) and (124.99,23.42) .. (132.51,61.06) -- cycle ;

% Text Node
\draw (90.77,54.26) node [anchor=north west][inner sep=0.75pt]    {$B$};


\end{tikzpicture}


==> tikz/type4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,120); %set diagram left start at 0, and has height of 120

%Straight Lines [id:da8507099700618412] 
\draw    (6,42.72) -- (164,42.63) ;
%Straight Lines [id:da11920184794868449] 
\draw    (6,42.72) -- (34.23,9.17) ;
%Straight Lines [id:da47639247715525146] 
\draw    (6,103.64) -- (164,103.63) ;
%Straight Lines [id:da8127431531884537] 
\draw    (6,103.64) -- (34.23,70.09) ;
%Curve Lines [id:da7033898164623047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (31.33,30.2) .. controls (60.26,34.79) and (66.62,55.66) .. (68.73,66.51) ;
%Curve Lines [id:da09252603239924917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (28.51,93.63) .. controls (46.15,93.21) and (65.2,76.52) .. (68.73,66.51) ;
%Curve Lines [id:da711433539920564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (106.07,94.89) .. controls (85.18,91.89) and (72.97,77.35) .. (68.73,66.51) ;
%Curve Lines [id:da17545790104092074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (104.73,30.62) .. controls (81.44,31.46) and (69.44,54.82) .. (68.73,66.51) ;
%Curve Lines [id:da8479210454304027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (57.21,80.87) .. controls (56.78,85.43) and (79.12,85.43) .. (77.83,80.37) ;
%Curve Lines [id:da20081135936869177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (57.21,80.87) .. controls (60.22,76.32) and (76.54,76.82) .. (77.83,80.37) ;
%Curve Lines [id:da313970533245419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (63.22,51.02) .. controls (65.8,54.56) and (70.53,55.57) .. (73.97,51.02) ;
%Curve Lines [id:da7847671117311721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.22,51.02) .. controls (66.23,46.47) and (72.68,47.48) .. (73.97,51.02) ;
%Shape: Ellipse [id:dp6274694465823396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.66,65.75) .. controls (67.66,65.05) and (68.14,64.48) .. (68.73,64.48) .. controls (69.33,64.48) and (69.81,65.05) .. (69.81,65.75) .. controls (69.81,66.45) and (69.33,67.01) .. (68.73,67.01) .. controls (68.14,67.01) and (67.66,66.45) .. (67.66,65.75) -- cycle ;
%Curve Lines [id:da10124354887470433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.73,64.48) .. controls (77.01,19.89) and (134.22,27.89) .. (134.22,35.89) .. controls (134.22,43.89) and (94.26,29.89) .. (69.81,65.75) ;
%Straight Lines [id:da8636590709544476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.22,35.89) -- (134.22,91.89) ;
%Curve Lines [id:da9293468189900138] 
\draw    (68.73,67.01) .. controls (81.55,100.89) and (135.12,101.89) .. (134.22,91.89) ;
%Curve Lines [id:da8306037058701397] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (68.73,67.01) .. controls (102.43,95.89) and (133.31,69.89) .. (134.22,91.89) ;
%Shape: Polygon Curved [id:ds4725550719060687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (68.73,67.01) .. controls (100.44,96.29) and (132.22,70.29) .. (134.22,91.89) .. controls (134.03,52.29) and (134.03,69.29) .. (134.22,35.89) .. controls (135.85,41.29) and (94.08,31.29) .. (68.73,67.01) -- cycle ;
%Shape: Polygon Curved [id:ds7346623019724159] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (68.73,67.01) .. controls (80.46,98.29) and (133.13,103.29) .. (134.22,91.89) .. controls (134.03,52.29) and (134.03,69.29) .. (134.22,35.89) .. controls (134.94,28.29) and (77.74,15.29) .. (68.73,67.01) -- cycle ;

% Text Node
\draw (135.98,59.83) node [anchor=north west][inner sep=0.75pt]    {$B$};


\end{tikzpicture}


==> tikz/virtualcrossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Straight Lines [id:da5649268375455829] 
\draw    (7,7) -- (96.5,97) ;
%Straight Lines [id:da5505863311779731] 
\draw    (97.5,7) -- (7.5,97) ;
%Shape: Circle [id:dp671121481644259] 
\draw   (43.75,52) .. controls (43.75,47.58) and (47.33,44) .. (51.75,44) .. controls (56.17,44) and (59.75,47.58) .. (59.75,52) .. controls (59.75,56.42) and (56.17,60) .. (51.75,60) .. controls (47.33,60) and (43.75,56.42) .. (43.75,52) -- cycle ;




\end{tikzpicture}

